The Mini Wheelbot: A Testbed for Learning-based Balancing, Flips, and Articulated Driving

The Mini Wheelbot is a balancing, reaction wheel unicycle robot designed as a testbed for learning-based control. It is an unstable system with highly nonlinear yaw dynamics, non-holonomic driving, and discrete contact switches in a small, powerful, and rugged form factor. The Mini Wheelbot can use its wheels to stand up from any initial orientation - enabling automatic environment resets in repetitive experiments and even challenging half flips. We illustrate the effectiveness of the Mini Wheelbot as a testbed by implementing two popular learning-based control algorithms. First, we showcase Bayesian optimization for tuning the balancing controller. Second, we use imitation learning from an expert nonlinear MPC that uses gyroscopic effects to reorient the robot and can track higher-level velocity and orientation commands. The latter allows the robot to drive around based on user commands - for the first time in this class of robots. The Mini Wheelbot is not only compelling for testing learning-based control algorithms, but it is also just fun to work with, as demonstrated in the video of our experiments.

==> figures/block_diagram/block_diagram.tex <==
\tdplotsetmaincoords{60}{45} %
\begin{tikzpicture}[scale=1]
    
            
    \node [font={\Huge}] (USERINPUT) at (-1, 0) 
        {\textcolor{gray}{\faGamepad}};

    \draw[draw=black,fill=lightgray!20,thick, name=CTRL] (-0.2,0.85) rectangle ++(2.9,-1.8);

    \node[align=center, font={\small}] at (1.25,0.6){\textbf{Controller}};
    

    \node [rectangle, thick, draw, align=center, fill=white, text width=2.5cm, font={\small}] (LQR) at (1.25,0) 
    {Balancing};

    \node [rectangle, thick, draw, align=center, fill=white, text width=2.5cm, font={\small}] (NN) at (1.25,-0.6) 
    {Approximate MPC};
    
    \node [rectangle, thick, draw, align=center, fill=white, text width=2.5cm, font={\small}] (PC) at (1.25,-1.3) 
    {Stand-up};

    \node [rectangle, thick, draw, align=center, fill=white, text width=1.5cm, font={\small}] (UKF) at (1.25,-2) 
    {Estimator};

    \node [align=center, minimum height = 2cm, text width=1.5cm, font={\small}] (WB) at (4.5,-0.8) 
    {};

    \begin{scope}[
        every node/.style={rectangle, align=center, font={\scriptsize}},
        every edge/.style={thick, draw, line width = 0.25mm},
        every path/.style={thick, draw, line width = 0.25mm}
    ]
        \draw [->] (WB.west)++(-0.9,0) -- node [above right = 0cm, text width=0.5cm, shift={(-0.15,0)}]{$\tau_\text{D}$, $\tau_\text{R}$ } (WB.west);
        \draw [->] (PC.east) -- ++(0.5,0) |- (WB.west);
        \node [rectangle, thick, draw, align=center, fill=white, minimum height = 0.2cm, minimum width = 0.2cm] (OR) at (3.125,-0.8){};
        
        \draw [->] (4.5,0) -- (WB.225) |- node [above left, shift={(0,-0.05)}]{$a_\text{B,i}$, $\omega_\text{B,i}$}(UKF.10);
        \draw [->] (4.5,0) -- (WB.250) |- node [above left, shift={(0,-0.05)}]{$q_\text{D}$, $q_\text{R}$} (UKF.-10);
        \draw [->] (UKF.west) -| (-0.5,-0.6) -- node [above left]{$x$} (-0.2,-0.6);
        
        \draw [->] (USERINPUT) node [above=0.2cm]{$\dot{\psi}_\text{ref}$, $\dot{q}_{\text{D,ref}}$}
         -- (-0.2,0);
    \end{scope}

    \node [align=center, minimum height = 4cm, text width=4cm, font={\small}] (WB) at (4.5,-0.8) 
    {\includegraphics[width=1.5cm, trim={11cm 5cm 10.4cm 5cm}]{figures/block_diagram/rendering_assembly_color.pdf}};


    
            
    \definecolor{darkgray}{rgb}{0.4, 0.4, 0.4}
    \definecolor{lightred}{rgb}{0.8, 0.2, 0.2}
    \definecolor{lightgreen}{rgb}{0.2, 0.6, 0.2}
    \definecolor{lightblue}{rgb}{0.2, 0.4, 0.8}
    
    \tdplotsetrotatedcoords{0}{0}{0}
    \coordinate (Shift) at (4.5, -1.7, 0);
    \tdplotsetrotatedcoordsorigin{(Shift)}
    \begin{scope}[
        every node/.style={font={\scriptsize}},
        every path/.style={solid,thick, darkgray, tdplot_rotated_coords}
    ]
        \draw [lightred, -{Stealth[length=2mm]}] (0.05,0,0) -- (1, 0. ,  0) node[right] {$\mathcal{C}^\prime_\text{x}$};
        \draw [lightblue, -{Stealth[length=2mm]}] (0,0,2.1) -- (0, 0. ,  2.8) node[right] {$\mathcal{C}_\text{z}$};
    \end{scope}
    \begin{scope}[
        every node/.style={font={\scriptsize}},
        every path/.style={-{Stealth[length=0.8mm]}, darkgray, tdplot_rotated_coords}
    ]
        \tdplotdrawarc[tdplot_rotated_coords]{(0,0,2.3)}{0.15}{-20}{310}{anchor=west, shift={(0.15,0)}}{$\psi$}
    \end{scope}
    \tdplotsetthetaplanecoords{-90}
    \begin{scope}[
        every node/.style={font={\scriptsize}},
        every path/.style={-{Stealth[length=0.8mm]}, darkgray, tdplot_rotated_coords}
    ]
        \tdplotdrawarc[tdplot_rotated_coords]{(0,0,0.46)}{0.15}{-100}{225}{anchor=north east, shift={(0.15,-0.1)}}{$\phi$}
    \end{scope}

    
    \tdplotsetrotatedcoords{0}{0}{0}
    \coordinate (Shift) at (4.5, -1.26, 0);
    \tdplotsetrotatedcoordsorigin{(Shift)}
    \begin{scope}[
        every node/.style={font={\scriptsize}},
        every path/.style={solid,thick, darkgray, tdplot_rotated_coords}
    ]
        \draw [lightgreen, -{Stealth[length=2mm]}] (0,1.3,0) -- (0, 2.0 , 0) node[above] {$\mathcal{D}_\text{y}$};
    \end{scope}
    
    \tdplotsetthetaplanecoords{0}
    \begin{scope}[
        every node/.style={font={\scriptsize}},
        every path/.style={-{Stealth[length=0.8mm]}, darkgray, tdplot_rotated_coords}
    ]
        \tdplotdrawarc[tdplot_rotated_coords]{(0,0,1.5)}{0.15}{-100}{225}{anchor=north west, shift={(0,-0.15)}}{$\theta$}
    \end{scope}

    \begin{scope}[
        every node/.style={font={\scriptsize}},
        every path/.style={-{Stealth[length=0.8mm]}, darkgray, tdplot_rotated_coords}
    ]
        \tdplotdrawarc[tdplot_rotated_coords]{(0,0,0.15)}{0.5}{80}{120}{anchor=west, shift={(0,-0.1)}}{$q_\text{D}$}
    \end{scope}

    \tdplotsetrotatedcoords{0}{0}{0}
    \coordinate (Shift) at (4.5, -0.3, 0);
    \tdplotsetrotatedcoordsorigin{(Shift)}
    \tdplotsetthetaplanecoords{-90}
    \begin{scope}[
        every node/.style={font={\scriptsize}},
        every path/.style={-{Stealth[length=0.8mm]}, darkgray, tdplot_rotated_coords}
    ]
        \tdplotdrawarc[tdplot_rotated_coords]{(0,0,-0.1)}{0.5}{15}{70}{anchor=east, shift={(0,-0.1)}}{$q_\text{R}$}
    \end{scope}
    
\end{tikzpicture}


==> figures/bo_results/4d_roll_angle_comparison.tex <==
\begin{tikzpicture}[x=1in,y=1in]
  \useasboundingbox (-0.6, 0) rectangle (2.8, -0.65); %

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
    anchor=north west,
    width=3.4in,
    height=1.3in,
    legend cell align={left},
    legend style={
      fill opacity=1,
      draw opacity=1,
      text opacity=1,
      at={(1.02,-0.32)},
      anchor=south east,
      font=\footnotesize,
      draw=lightgray204
    },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={Time [s]},
    xmin=4.65, xmax=6.1,
    xlabel shift=-1mm,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Roll $\phi$ [rad]},
    ymin=-0.3, ymax=0.3,
    ytick style={color=black},
    tick label style={font=\footnotesize}, %
    label style={font=\footnotesize}, %
    ]
\addplot [semithick, lightgray, forget plot]
table {%
4.00001 0.954919
4.01001 0.953935
4.02001 0.950519
4.03001 0.948766
4.04001 0.950751
4.05001 0.951926
4.06001 0.950733
4.07001 0.950185
4.08001 0.948311
4.09001 0.945215
4.10001 0.942845
4.11001 0.942911
4.12001 0.942192
4.13001 0.941415
4.14001 0.942678
4.15001 0.943144
4.16001 0.941618
4.17001 0.940693
4.18001 0.941317
4.19001 0.940513
4.20001 0.939397
4.21001 0.94034
4.22001 0.939784
4.23001 0.937579
4.24001 0.938575
4.25001 0.941119
4.26001 0.941792
4.27001 0.943734
4.28001 0.947264
4.29001 0.951157
4.30001 0.951963
4.31001 0.95316
4.32001 0.954357
4.33001 0.953032
4.34001 0.951933
4.35001 0.952564
4.36001 0.950666
4.37001 0.949786
4.38001 0.948469
4.39001 0.944855
4.40001 0.943546
4.41001 0.944058
4.42001 0.942023
4.43001 0.940797
4.44001 0.939014
4.45001 0.935831
4.46001 0.933609
4.47001 0.932402
4.48001 0.930986
4.49001 0.92996
4.50001 0.928852
4.51001 0.925983
4.52001 0.920539
4.53001 0.913789
4.54001 0.90555
4.55001 0.895133
4.56001 0.881488
4.57001 0.865807
4.58001 0.84565
4.59001 0.824403
4.60001 0.801964
4.61001 0.777846
4.62001 0.750364
4.63001 0.72076
4.64001 0.689933
4.65001 0.657808
4.66001 0.623254
4.67001 0.5825
4.68002 0.538447
4.69001 0.491941
4.70001 0.436963
4.71001 0.374683
4.72001 0.317756
4.73001 0.257473
4.74001 0.194368
4.75001 0.123951
4.76001 0.0557564
4.77001 -0.0145664
4.78001 -0.0889201
4.79001 -0.162805
4.80001 -0.241241
4.81001 -0.332329
4.82002 -0.4309
4.83001 -0.541051
4.84001 -0.60457
4.85001 -0.589754
4.86001 -0.571069
4.87001 -0.700555
4.88001 -0.810683
4.89001 -0.865681
};
\addplot [semithick, lightgray, forget plot]
table {%
4.00001 0.955874
4.01001 0.957173
4.02001 0.95416
4.03001 0.953441
4.04001 0.953806
4.05001 0.949596
4.06001 0.943598
4.07001 0.943399
4.08001 0.941089
4.09001 0.935843
4.10001 0.933637
4.11002 0.931216
4.12001 0.929857
4.13001 0.931026
4.14001 0.933612
4.15001 0.93307
4.16001 0.933727
4.17001 0.937497
4.18001 0.936933
4.19001 0.936608
4.20001 0.939915
4.21002 0.940431
4.22001 0.941085
4.23001 0.944354
4.24001 0.947742
4.25001 0.947612
4.26001 0.946556
4.27001 0.950523
4.28001 0.951139
4.29001 0.947662
4.30001 0.951149
4.31001 0.9511
4.32001 0.947474
4.33001 0.946316
4.34001 0.943545
4.35001 0.940297
4.36001 0.940332
4.37001 0.939822
4.38001 0.939224
4.39001 0.943343
4.40001 0.949233
4.41001 0.949774
4.42001 0.948405
4.43001 0.950953
4.44001 0.947397
4.45001 0.944707
4.46001 0.945336
4.47001 0.945872
4.48001 0.941561
4.49001 0.935867
4.50001 0.928405
4.51001 0.919408
4.52001 0.909898
4.53001 0.900033
4.54001 0.889089
4.55001 0.878367
4.56001 0.866737
4.57001 0.850663
4.58001 0.833782
4.59001 0.816707
4.60002 0.795381
4.61001 0.770038
4.62002 0.741737
4.63001 0.710654
4.64001 0.677006
4.65001 0.64046
4.66001 0.601212
4.67001 0.560703
4.68001 0.517935
4.69001 0.467806
4.70001 0.409487
4.71001 0.349899
4.72001 0.287928
4.73001 0.220779
4.74001 0.152827
4.75001 0.103571
4.76001 0.0747054
4.77001 0.0411095
4.78001 -0.0155789
4.79001 -0.0768556
4.80001 -0.136687
4.81001 -0.198649
4.82001 -0.254888
4.83001 -0.312969
4.84001 -0.367689
4.85001 -0.407885
4.86001 -0.436372
4.87001 -0.455743
4.88002 -0.46507
4.89001 -0.464822
4.90001 -0.457726
4.91001 -0.441574
4.92002 -0.399964
4.93001 -0.35441
4.94001 -0.322248
4.95001 -0.279119
4.96001 -0.235467
4.97001 -0.195315
4.98001 -0.154834
4.99001 -0.114139
5.00001 -0.0739386
5.01001 -0.0344116
5.02001 0.0023271
5.03001 0.0145526
5.04001 0.0235644
5.05001 0.0566951
5.06001 0.070861
5.07001 0.0745125
5.08001 0.104499
5.09001 0.12156
5.10001 0.122173
5.11001 0.141751
5.12002 0.160942
5.13001 0.176235
5.14001 0.18462
5.15001 0.186287
5.16001 0.182423
5.17001 0.174023
5.18001 0.161784
5.19001 0.147982
5.20001 0.1306
5.21001 0.109645
5.22001 0.0864509
5.23001 0.0622249
5.24001 0.0384929
5.25001 0.0161677
5.26001 -0.00530279
5.27001 -0.0255307
5.28001 -0.0438854
5.29001 -0.0596132
5.30001 -0.0728233
5.31001 -0.0836398
5.32001 -0.0915164
5.33001 -0.0968035
5.34001 -0.09914
5.35001 -0.0987996
5.36001 -0.0962236
5.37001 -0.0915099
5.38002 -0.0839064
5.39001 -0.0741699
5.40002 -0.0635139
5.41001 -0.0510597
5.42001 -0.036469
5.43001 -0.0213037
5.44001 -0.00555365
5.45001 0.00948541
5.46001 0.0237127
5.47001 0.0365845
5.48001 0.0475384
5.49001 0.0568116
5.50001 0.0647128
5.51001 0.0705711
5.52001 0.0751396
5.53001 0.0779092
5.54001 0.0791338
5.55001 0.0800839
5.56001 0.0785399
5.57001 0.0764879
5.58001 0.0731311
5.59001 0.0685324
5.60001 0.0618979
5.61001 0.0559079
5.62001 0.0496674
5.63001 0.0424562
5.64001 0.0339704
5.65001 0.0260431
5.66001 0.0192902
5.67001 0.0128377
5.68001 0.00690154
5.69001 0.00173189
5.70001 -0.0034601
5.71001 -0.0073229
5.72001 -0.00960177
5.73001 -0.00988567
5.74001 -0.00836379
5.75002 -0.0083094
5.76001 -0.00686752
5.77001 -0.00623535
5.78001 -0.00461075
5.79001 -0.00181557
5.80001 0.00231593
5.81001 0.0051281
5.82001 0.0090324
5.83001 0.012415
5.84001 0.0146892
5.85001 0.0170136
5.86001 0.0208212
5.87001 0.0227832
5.88001 0.0249049
5.89001 0.0253654
5.90001 0.0259631
5.91001 0.0254183
5.92001 0.0265644
5.93001 0.026186
5.94001 0.023985
5.95001 0.023199
5.96001 0.0230142
5.97001 0.0244422
5.98001 0.0256234
5.99001 0.0255763
6.00001 0.0236127
6.01001 0.0253032
6.02001 0.0271641
6.03001 0.0282546
6.04001 0.0303159
6.05001 0.0291287
6.06001 0.0266044
6.07001 0.0260709
6.08001 0.0251851
6.09001 0.0239004
6.10002 0.0243138
6.11001 0.0237204
6.12001 0.0192926
6.13001 0.0133656
6.14001 0.0101238
6.15001 0.00588845
6.16001 0.00149898
6.17001 -0.00161552
6.18001 -0.00544931
6.19001 -0.00704257
6.20001 -0.00781557
6.21001 -0.00823132
6.22001 -0.00774279
6.23001 -0.00651008
6.24001 -0.00545845
6.25002 -0.00217255
6.26001 0.00160714
6.27001 0.00634357
6.28001 0.0108101
6.29001 0.0141289
6.30001 0.0170369
6.31001 0.0200054
6.32001 0.0230405
6.33001 0.0254658
6.34001 0.0271504
6.35001 0.0293872
6.36001 0.0319282
6.37001 0.0333152
6.38001 0.0327345
6.39001 0.0331309
6.40001 0.03421
6.41001 0.0327941
6.42001 0.0336363
6.43001 0.0343782
6.44001 0.034419
6.45001 0.0337271
6.46001 0.0309791
6.47001 0.0284145
6.48001 0.0270752
6.49001 0.0261552
6.50001 0.0256569
6.51001 0.0247457
6.52001 0.0236982
6.53001 0.0225476
6.54001 0.0203995
6.55001 0.0177654
6.56001 0.0157924
6.57001 0.0134728
6.58001 0.0118333
6.59002 0.0109949
6.60001 0.00997985
6.61001 0.00948895
6.62001 0.00952847
6.63001 0.0100599
6.64001 0.0114475
6.65001 0.013067
6.66001 0.0151015
6.67001 0.016869
6.68001 0.0181008
6.69001 0.0175328
6.70001 0.0168946
6.71001 0.0170586
6.72001 0.0180805
6.73001 0.017693
6.74001 0.0181836
6.75001 0.0190716
6.76001 0.019448
6.77001 0.0207196
6.78001 0.0212237
6.79001 0.0224218
6.80001 0.0234507
6.81001 0.0235475
6.82001 0.0236325
6.83001 0.0248464
6.84001 0.0253856
6.85001 0.0246406
6.86001 0.0245321
6.87001 0.0245615
6.88001 0.0243855
6.89001 0.0250201
6.90001 0.0253758
6.91001 0.0249001
6.92001 0.0241795
6.93001 0.0232142
6.94001 0.0218572
6.95001 0.0201065
6.96001 0.0193738
6.97001 0.0175293
6.98001 0.015078
6.99001 0.0128541
7.00001 0.0111509
7.01001 0.00957813
7.02001 0.00860484
7.03001 0.00871554
7.04001 0.00924735
7.05001 0.00885662
7.06001 0.00850326
7.07001 0.00718396
7.08001 0.00519483
7.09001 0.00465297
7.10001 0.00448709
7.11001 0.00574355
7.12001 0.00868301
7.13001 0.012375
7.14001 0.0161414
7.15001 0.0196374
7.16001 0.0216763
7.17001 0.0223969
7.18001 0.0225917
7.19001 0.0233887
7.20001 0.0236848
7.21001 0.0248765
7.22001 0.0253656
7.23001 0.025692
7.24001 0.0248644
7.25001 0.0229731
7.26001 0.0207655
7.27001 0.0193572
7.28001 0.0183324
7.29001 0.0176309
7.30001 0.0175105
7.31001 0.0159523
7.32001 0.0144077
7.33001 0.0134611
7.34001 0.0128376
7.35001 0.0145073
7.36001 0.0166927
7.37001 0.0170418
7.38001 0.0165109
7.39001 0.0166628
7.40001 0.0165321
7.41001 0.0163708
7.42002 0.0162392
7.43001 0.0154787
7.44001 0.0140755
7.45001 0.0136058
7.46001 0.0133357
7.47001 0.0138056
7.48001 0.0151139
7.49001 0.015419
};
\addplot [semithick, lightgray, forget plot]
table {%
4.00001 0.972877
4.01001 0.973731
4.02001 0.972592
4.03001 0.973954
4.04001 0.972979
4.05001 0.970286
4.06001 0.969284
4.07001 0.968957
4.08001 0.966313
4.09001 0.9668
4.10001 0.967188
4.11001 0.965776
4.12001 0.965822
4.13001 0.965479
4.14001 0.961261
4.15001 0.957719
4.16001 0.956109
4.17002 0.951114
4.18001 0.948019
4.19001 0.948968
4.20001 0.949316
4.21001 0.949495
4.22001 0.949684
4.23001 0.949036
4.24001 0.947851
4.25001 0.951634
4.26001 0.953557
4.27001 0.954483
4.28001 0.955768
4.29001 0.955646
4.30001 0.955127
4.31001 0.955423
4.32001 0.9536
4.33001 0.952275
4.34001 0.952753
4.35001 0.951744
4.36001 0.951569
4.37001 0.954217
4.38001 0.953989
4.39001 0.955284
4.40001 0.956728
4.41001 0.955403
4.42001 0.955174
4.43001 0.952189
4.44001 0.958554
4.45001 0.960198
4.46001 0.960377
4.47001 0.961496
4.48001 0.961152
4.49001 0.959871
4.50001 0.957134
4.51001 0.953922
4.52001 0.949237
4.53001 0.942699
4.54002 0.933195
4.55001 0.920498
4.56001 0.904919
4.57001 0.887653
4.58001 0.869425
4.59001 0.849223
4.60001 0.827876
4.61001 0.803056
4.62001 0.776937
4.63001 0.748503
4.64001 0.715993
4.65001 0.680609
4.66001 0.64007
4.67001 0.594391
4.68001 0.547198
4.69001 0.500537
4.70001 0.452827
4.71001 0.404382
4.72001 0.357367
4.73001 0.311143
4.74001 0.266499
4.75001 0.223077
4.76001 0.18282
4.77001 0.145377
4.78001 0.109963
4.79001 0.0766149
4.80001 0.0460812
4.81001 0.0179911
4.82001 -0.00780249
4.83001 -0.0315204
4.84001 -0.052856
4.85001 -0.0726176
4.86001 -0.0895991
4.87001 -0.104037
4.88001 -0.1155
4.89001 -0.125829
4.90001 -0.133729
4.91001 -0.13994
4.92001 -0.14468
4.93001 -0.147446
4.94001 -0.148842
4.95001 -0.148305
4.96001 -0.146326
4.97001 -0.144101
4.98001 -0.141438
4.99001 -0.138315
5.00001 -0.135526
5.01001 -0.133787
5.02001 -0.13159
5.03001 -0.128889
5.04001 -0.125504
5.05001 -0.121193
5.06001 -0.116947
5.07001 -0.111851
5.08001 -0.106521
5.09001 -0.100633
5.10001 -0.095128
5.11001 -0.0898115
5.12001 -0.0853031
5.13001 -0.080788
5.14001 -0.0772907
5.15001 -0.0732643
5.16001 -0.0689704
5.17001 -0.0631665
5.18001 -0.0574755
5.19001 -0.0519396
5.20001 -0.0463198
5.21001 -0.0409878
5.22001 -0.0364573
5.23002 -0.0326291
5.24001 -0.0298216
5.25001 -0.026596
5.26002 -0.0245104
5.27001 -0.0231646
5.28001 -0.0211835
5.29001 -0.0185091
5.30001 -0.0138798
5.31001 -0.00912922
5.32001 -0.00520699
5.33001 -0.00180248
5.34001 0.000307473
5.35001 0.000543231
5.36001 0.000447465
5.37001 0.00170623
5.38001 0.00192465
5.39001 0.00270124
5.40001 0.00314686
5.41001 0.00440092
5.42001 0.00729108
5.43001 0.00893674
5.44001 0.00978461
5.45001 0.00967891
5.46002 0.00934481
5.47001 0.0103039
5.48001 0.0114628
5.49001 0.0115211
5.50001 0.0124449
5.51001 0.0132091
5.52001 0.0145515
5.53001 0.0155974
5.54001 0.0170559
5.55001 0.0180617
5.56001 0.0187842
5.57001 0.0157333
5.58001 0.00965324
5.59001 0.00307864
5.60001 -1.04589e-05
5.61001 0.00332827
5.62001 0.00623468
5.63001 0.00723649
5.64001 0.0039451
5.65001 0.000189248
5.66001 -0.00140704
5.67001 0.00368779
5.68001 0.00846212
5.69001 0.00961603
5.70001 0.00950646
5.71001 0.00979027
5.72001 0.0129055
5.73001 0.0204217
5.74001 0.0241903
5.75001 0.0252864
5.76001 0.0248667
5.77001 0.0241476
5.78001 0.0271491
5.79001 0.0324994
5.80001 0.0358615
5.81001 0.0353737
5.82001 0.0343839
5.83001 0.0326828
5.84001 0.0319784
5.85001 0.0346396
5.86001 0.0354741
5.87001 0.033306
5.88001 0.0287556
5.89001 0.0288937
5.90001 0.030965
5.91001 0.0318608
5.92001 0.0318218
5.93001 0.0296963
5.94001 0.0264251
5.95001 0.0214655
5.96001 0.0200725
5.97001 0.0249024
5.98001 0.0247417
5.99001 0.0212467
6.00001 0.0159614
6.01001 0.0115762
6.02001 0.0102444
6.03001 0.0107462
6.04001 0.0107714
6.05001 0.00837621
6.06001 0.00435207
6.07001 0.00031038
6.08001 0.00113518
6.09001 0.00364642
6.10001 0.00727728
6.11001 0.00685849
6.12001 0.00398574
6.13001 0.00168327
6.14002 0.0052015
6.15001 0.00866401
6.16001 0.0104066
6.17001 0.00967215
6.18001 0.00882349
6.19001 0.00747275
6.20001 0.00657166
6.21001 0.00538778
6.22002 0.00529898
6.23001 0.00480295
6.24001 0.00435672
6.25001 0.00318379
6.26001 0.00284049
6.27001 0.00305044
6.28001 0.00448139
6.29001 0.00492134
6.30001 0.00703276
6.31001 0.00828699
6.32001 0.0103116
6.33001 0.013615
6.34001 0.0154761
6.35001 0.0186655
6.36001 0.0212083
6.37001 0.0231545
6.38001 0.0230125
6.39001 0.0208168
6.40002 0.019771
6.41001 0.0198034
6.42001 0.0201105
6.43001 0.0207434
6.44001 0.0228352
6.45001 0.0242081
6.46001 0.0255973
6.47001 0.0259693
6.48001 0.0250942
6.49001 0.02508
6.50001 0.0250542
6.51001 0.0245747
6.52001 0.0250737
6.53001 0.0273858
6.54001 0.0272022
6.55001 0.0275026
6.56001 0.0273491
6.57001 0.0262149
6.58001 0.0248592
6.59001 0.0246739
6.60001 0.024405
6.61001 0.0244691
6.62001 0.0237829
6.63001 0.0213181
6.64001 0.0205333
6.65001 0.0190298
6.66001 0.0200424
6.67001 0.0194996
6.68001 0.0172704
6.69001 0.0155445
6.70001 0.0134142
6.71001 0.0117996
6.72001 0.0130572
6.73001 0.0163603
6.74001 0.0179763
6.75001 0.017514
6.76001 0.0162724
6.77001 0.0157425
6.78001 0.0172847
6.79001 0.0187147
6.80001 0.0194545
6.81001 0.0203751
6.82001 0.0194382
6.83001 0.0192013
6.84001 0.0189622
6.85001 0.0199979
6.86001 0.0199297
6.87001 0.018717
6.88001 0.0168069
6.89001 0.017366
6.90001 0.0167297
6.91001 0.0170327
6.92001 0.0157155
6.93001 0.0149145
6.94001 0.0146821
6.95001 0.0162383
6.96001 0.0193127
6.97001 0.0212287
6.98001 0.020861
6.99001 0.0193994
7.00001 0.0167875
7.01001 0.0167924
7.02002 0.0179665
7.03001 0.0172425
7.04002 0.0167472
7.05001 0.0169628
7.06001 0.0179524
7.07001 0.0184956
7.08001 0.0185696
7.09001 0.0185487
7.10001 0.0199485
7.11001 0.0215191
7.12001 0.0214788
7.13001 0.02009
7.14001 0.0182049
7.15001 0.0168345
7.16001 0.0154892
7.17001 0.0155129
7.18001 0.014566
7.19001 0.0139941
7.20001 0.0142504
7.21001 0.0135986
7.22001 0.0137709
7.23001 0.0155569
7.24001 0.0170832
7.25001 0.0168053
7.26001 0.0160929
7.27001 0.0158829
7.28001 0.0161036
7.29001 0.0156839
7.30001 0.0157255
7.31001 0.0160285
7.32001 0.0170787
7.33001 0.0166402
7.34001 0.0182554
7.35001 0.018331
7.36001 0.0184755
7.37001 0.0185963
7.38001 0.0182871
7.39001 0.018462
7.40001 0.0185368
7.41001 0.0190687
7.42001 0.0182683
7.43001 0.0170894
7.44001 0.0167427
7.45001 0.0164423
7.46001 0.0155252
7.47001 0.0138289
7.48001 0.0131732
7.49001 0.0116233
};
\addplot [semithick, lightgray, forget plot]
table {%
4.00001 0.946419
4.01001 0.949414
4.02001 0.951962
4.03001 0.955267
4.04001 0.95617
4.05001 0.957309
4.06001 0.959118
4.07001 0.95889
4.08001 0.957274
4.09002 0.956349
4.10001 0.954898
4.11001 0.954604
4.12001 0.955499
4.13001 0.955097
4.14001 0.952782
4.15001 0.95294
4.16001 0.952039
4.17001 0.952261
4.18001 0.953671
4.19001 0.952651
4.20001 0.950464
4.21001 0.949777
4.22001 0.946882
4.23001 0.94391
4.24001 0.941303
4.25001 0.937744
4.26001 0.934414
4.27001 0.933527
4.28001 0.932337
4.29001 0.933083
4.30001 0.935129
4.31001 0.935249
4.32001 0.937285
4.33001 0.939055
4.34001 0.939364
4.35001 0.940931
4.36001 0.941981
4.37001 0.941652
4.38001 0.941967
4.39001 0.942011
4.40002 0.942329
4.41001 0.94287
4.42001 0.942739
4.43001 0.941111
4.44001 0.940603
4.45001 0.939175
4.46001 0.93764
4.47001 0.935145
4.48001 0.930425
4.49001 0.924369
4.50001 0.919476
4.51001 0.913198
4.52001 0.906726
4.53001 0.899254
4.54001 0.88928
4.55001 0.877407
4.56001 0.862613
4.57001 0.844831
4.58001 0.82653
4.59001 0.806742
4.60001 0.784963
4.61001 0.758848
4.62001 0.729224
4.63002 0.698517
4.64001 0.66688
4.65001 0.629699
4.66001 0.586509
4.67001 0.54217
4.68001 0.498023
4.69001 0.453099
4.70001 0.405535
4.71001 0.360567
4.72001 0.315785
4.73001 0.270936
4.74001 0.227094
4.75001 0.185772
4.76001 0.147548
4.77001 0.111193
4.78001 0.0768419
4.79001 0.0451747
4.80001 0.0156649
4.81001 -0.0110818
4.82001 -0.0346415
4.83001 -0.0559563
4.84001 -0.0749307
4.85001 -0.0914892
4.86001 -0.106689
4.87001 -0.120016
4.88001 -0.13057
4.89001 -0.139404
4.90001 -0.146437
4.91001 -0.151028
4.92001 -0.153705
4.93001 -0.154875
4.94001 -0.154747
4.95001 -0.153993
4.96001 -0.151823
4.97001 -0.148724
4.98001 -0.145273
4.99001 -0.1417
5.00001 -0.137359
5.01001 -0.133661
5.02002 -0.129671
5.03001 -0.125079
5.04001 -0.120829
5.05001 -0.116941
5.06001 -0.113761
5.07001 -0.110252
5.08001 -0.106095
5.09001 -0.102681
5.10001 -0.0980731
5.11001 -0.0936991
5.12001 -0.0886019
5.13001 -0.0842569
5.14001 -0.0799713
5.15001 -0.0762929
5.16001 -0.0729892
5.17001 -0.070455
5.18001 -0.0674742
5.19001 -0.0646513
5.20001 -0.0615549
5.21001 -0.056765
5.22001 -0.0516172
5.23001 -0.0470935
5.24001 -0.043229
5.25001 -0.0400706
5.26001 -0.0361415
5.27001 -0.0322565
5.28001 -0.0273737
5.29001 -0.0236432
5.30001 -0.0203936
5.31001 -0.0181014
5.32001 -0.0168981
5.33001 -0.0144126
5.34001 -0.0097215
5.35001 -0.00284872
5.36001 -0.00188786
5.37001 -0.00388264
5.38001 -0.00465474
5.39001 -0.00367397
5.40001 0.00151085
5.41001 0.00667758
5.42001 0.00855511
5.43001 0.00811701
5.44001 0.00769768
5.45001 0.0102624
5.46001 0.0157383
5.47001 0.0222825
5.48001 0.0253331
5.49001 0.0288603
5.50001 0.0293773
5.51001 0.0293247
5.52001 0.0299763
5.53001 0.030486
5.54001 0.0297789
5.55001 0.0273694
5.56001 0.0245396
5.57001 0.0234423
5.58001 0.024605
5.59001 0.0254538
5.60001 0.0246505
5.61001 0.0271795
5.62001 0.0288758
5.63001 0.0298146
5.64001 0.0304664
5.65001 0.0295059
5.66001 0.0264178
5.67001 0.0227455
5.68001 0.020417
5.69001 0.0195495
5.70001 0.0201335
5.71001 0.0202447
5.72001 0.0184347
5.73001 0.0146481
5.74001 0.0116202
5.75001 0.0138581
5.76001 0.0152867
5.77001 0.0164518
5.78001 0.0154036
5.79001 0.011125
5.80001 0.00698481
5.81001 0.00603119
5.82001 0.00732198
5.83001 0.00972011
5.84001 0.010736
5.85001 0.0108218
5.86001 0.00969336
5.87001 0.00893925
5.88001 0.00693253
5.89001 0.0060886
5.90001 0.00596518
5.91001 0.00424521
5.92001 0.00398766
5.93001 0.00635564
5.94001 0.0105993
5.95001 0.013383
5.96001 0.015569
5.97001 0.0155029
5.98001 0.0158269
5.99001 0.0236469
6.00001 0.033332
6.01001 0.036218
6.02001 0.0371108
6.03001 0.0373166
6.04001 0.0377398
6.05001 0.0379009
6.06001 0.0386002
6.07001 0.0376073
6.08001 0.0366547
6.09002 0.0329998
6.10001 0.0305899
6.11001 0.0295154
6.12001 0.0287778
6.13001 0.0276964
6.14001 0.0249047
6.15001 0.026339
6.16001 0.0304012
6.17001 0.0348539
6.18001 0.0397765
6.19001 0.0414654
6.20001 0.0390074
6.21001 0.0340915
6.22001 0.0281846
6.23001 0.0251852
6.24001 0.0231075
6.25001 0.0235553
6.26001 0.0236924
6.27001 0.0225179
6.28001 0.0204476
6.29001 0.0204411
6.30001 0.0210292
6.31001 0.022517
6.32001 0.0223582
6.33001 0.0209943
6.34001 0.0205615
6.35001 0.0210105
6.36001 0.020652
6.37001 0.0212189
6.38001 0.0200609
6.39001 0.0190189
6.40001 0.0181715
6.41001 0.0174401
6.42001 0.0167211
6.43001 0.016551
6.44001 0.0164934
6.45001 0.0170906
6.46001 0.0179473
6.47002 0.0184691
6.48001 0.0200024
6.49001 0.0198402
6.50001 0.0193541
6.51001 0.0199686
6.52001 0.0204116
6.53001 0.0212379
6.54001 0.0215131
6.55001 0.0222589
6.56001 0.0224987
6.57001 0.024358
6.58001 0.0250581
6.59001 0.0267459
6.60001 0.0272654
6.61001 0.0268706
6.62001 0.0256553
6.63001 0.0244031
6.64001 0.024287
6.65001 0.0243238
6.66001 0.0256574
6.67001 0.0268259
6.68001 0.0267014
6.69001 0.0272008
6.70001 0.0277592
6.71001 0.0261576
6.72001 0.0253099
6.73001 0.0254433
6.74001 0.0254001
6.75001 0.0248796
6.76001 0.023793
6.77001 0.0240521
6.78001 0.0247568
6.79001 0.0267093
6.80001 0.0277971
6.81001 0.0277349
6.82001 0.0278811
6.83001 0.026735
6.84001 0.02588
6.85001 0.0259447
6.86001 0.0248913
6.87001 0.0240472
6.88001 0.0233357
6.89001 0.0231445
6.90001 0.0230464
6.91001 0.0229388
6.92001 0.0225566
6.93001 0.0222874
6.94001 0.0209788
6.95001 0.0205788
6.96001 0.0214717
6.97001 0.0223112
6.98001 0.0227745
6.99001 0.022172
7.00001 0.0220413
7.01001 0.0206335
7.02001 0.0208009
7.03001 0.0202277
7.04001 0.0185459
7.05001 0.0183632
7.06001 0.0179554
7.07001 0.0177269
7.08001 0.0185123
7.09001 0.0174033
7.10001 0.0168893
7.11001 0.0153882
7.12001 0.0145074
7.13001 0.0137256
7.14001 0.0134562
7.15001 0.0138745
7.16001 0.014198
7.17001 0.0125371
7.18001 0.0112309
7.19001 0.0112183
7.20001 0.00827275
7.21001 0.00625936
7.22001 0.00462928
7.23001 0.00366348
7.24001 0.00377415
7.25001 0.00399537
7.26001 0.00625727
7.27001 0.00751967
7.28001 0.00826801
7.29001 0.00643053
7.30001 0.00620676
7.31001 0.00637594
7.32001 0.00763974
7.33001 0.00756693
7.34001 0.00682158
7.35001 0.00166627
7.36001 -0.00249879
7.37001 -0.00445626
7.38001 -0.00501977
7.39001 -0.00515182
7.40001 -0.00224122
7.41001 -0.00204821
7.42001 -0.00151119
7.43001 0.00094121
7.44001 0.00655039
7.45001 0.00954279
7.46001 0.0110264
7.47001 0.010725
7.48001 0.0127952
7.49001 0.0148989
};
\addplot [semithick, lightgray, forget plot]
table {%
4.00001 0.95331
4.01001 0.951401
4.02001 0.951952
4.03001 0.95188
4.04001 0.951509
4.05001 0.952011
4.06001 0.951617
4.07001 0.95006
4.08001 0.950107
4.09001 0.949885
4.10001 0.94915
4.11001 0.950455
4.12001 0.950412
4.13001 0.94996
4.14001 0.951057
4.15001 0.949824
4.16001 0.951628
4.17001 0.954116
4.18001 0.953154
4.19002 0.954214
4.20001 0.953552
4.21001 0.952199
4.22001 0.954159
4.23001 0.954436
4.24001 0.953748
4.25001 0.955699
4.26001 0.955118
4.27001 0.954601
4.28001 0.95395
4.29001 0.95318
4.30001 0.953669
4.31001 0.954428
4.32001 0.953149
4.33001 0.951957
4.34001 0.951956
4.35001 0.950221
4.36001 0.950751
4.37001 0.950572
4.38001 0.949471
4.39001 0.949033
4.40001 0.94632
4.41001 0.945209
4.42001 0.945952
4.43001 0.940726
4.44001 0.935563
4.45001 0.932154
4.46001 0.92857
4.47001 0.926928
4.48001 0.92511
4.49001 0.92272
4.50001 0.918467
4.51001 0.912851
4.52001 0.906295
4.53001 0.898033
4.54001 0.887991
4.55001 0.876056
4.56001 0.862685
4.57002 0.85034
4.58001 0.836722
4.59001 0.820541
4.60001 0.801625
4.61001 0.78004
4.62001 0.754724
4.63001 0.726631
4.64001 0.693896
4.65001 0.660597
4.66001 0.621135
4.67001 0.578072
4.68001 0.53347
4.69001 0.52707
4.70001 0.48069
4.71001 0.408569
4.72001 0.358278
4.73001 0.30816
4.74001 0.258544
4.75001 0.213306
4.76001 0.170169
4.77001 0.130616
4.78002 0.0933092
4.79001 0.0600447
4.80001 0.0299587
4.81001 0.00273493
4.82001 -0.0217778
4.83001 -0.0426939
4.84001 -0.060949
4.85001 -0.0769118
4.86001 -0.0905433
4.87001 -0.103688
4.88001 -0.11374
4.89002 -0.123047
4.90001 -0.13024
4.91001 -0.135921
4.92001 -0.139588
4.93001 -0.142422
4.94001 -0.144157
4.95001 -0.146253
4.96001 -0.146525
4.97001 -0.14612
4.98001 -0.143238
4.99001 -0.140573
5.00001 -0.137674
5.01001 -0.133287
5.02001 -0.127848
5.03001 -0.122709
5.04001 -0.117381
5.05001 -0.112894
5.06001 -0.107469
5.07001 -0.101398
5.08001 -0.0951407
5.09001 -0.0877634
5.10001 -0.0809552
5.11001 -0.0752709
5.12001 -0.0690532
5.13001 -0.0616177
5.14001 -0.0538619
5.15001 -0.0489662
5.16002 -0.0465956
5.17001 -0.0441008
5.18001 -0.0397559
5.19001 -0.0389004
5.20001 -0.0392375
5.21001 -0.0391223
5.22001 -0.0393304
5.23001 -0.0388662
5.24001 -0.0360773
5.25001 -0.0308164
5.26001 -0.022261
5.27001 -0.0212304
5.28001 -0.0195365
5.29001 -0.0142924
5.30002 -0.00870108
5.31001 -0.00194798
5.32001 0.00461612
5.33001 0.00787879
5.34001 0.00872043
5.35001 0.00918523
5.36001 0.0119437
5.37001 0.0139953
5.38001 0.0163535
5.39001 0.0158325
5.40001 0.0147314
5.41001 0.0142157
5.42001 0.0146604
5.43001 0.015982
5.44001 0.0183134
5.45001 0.0173605
5.46001 0.0153753
5.47001 0.0139152
5.48001 0.0131596
5.49001 0.0120897
5.50001 0.0113569
5.51001 0.0100465
5.52001 0.00755721
5.53001 0.00460454
5.54001 0.00383131
5.55001 0.00410933
5.56001 0.00565571
5.57001 0.00656967
5.58001 0.007451
5.59001 0.00779631
5.60001 0.0119774
5.61001 0.017357
5.62001 0.0195544
5.63001 0.0206251
5.64001 0.0194799
5.65001 0.0173929
5.66001 0.0186137
5.67001 0.0212754
5.68001 0.0213761
5.69001 0.0234184
5.70001 0.0226412
5.71001 0.0211219
5.72001 0.0225768
5.73001 0.0226602
5.74001 0.0228247
5.75001 0.0201739
5.76001 0.0165518
5.77001 0.0164319
5.78001 0.0165179
5.79001 0.0163243
5.80001 0.0154135
5.81001 0.015585
5.82001 0.0134326
5.83001 0.0119781
5.84001 0.0136505
5.85001 0.014965
5.86001 0.0181047
5.87001 0.0177852
5.88001 0.0154472
5.89001 0.0151608
5.90001 0.0155683
5.91001 0.0176459
5.92001 0.0196816
5.93002 0.0207862
5.94001 0.0187752
5.95001 0.018635
5.96001 0.019523
5.97001 0.0209211
5.98001 0.0217617
5.99001 0.0224011
6.00001 0.0225844
6.01001 0.0198021
6.02001 0.0203493
6.03001 0.020761
6.04001 0.0208647
6.05001 0.0207945
6.06001 0.0184302
6.07001 0.01663
6.08001 0.0168274
6.09001 0.0162265
6.10001 0.0174185
6.11002 0.0179812
6.12001 0.0152079
6.13001 0.0101558
6.14001 0.0108419
6.15001 0.0116576
6.16001 0.0128171
6.17001 0.0128861
6.18001 0.0102696
6.19001 0.00774918
6.20001 0.0082697
6.21001 0.00998461
6.22001 0.0116243
6.23002 0.0117109
6.24001 0.0120411
6.25002 0.0121135
6.26001 0.0141222
6.27001 0.0174458
6.28001 0.020597
6.29001 0.0203372
6.30001 0.0157084
6.31001 0.0116182
6.32001 0.00991456
6.33001 0.00913431
6.34001 0.00995956
6.35001 0.0103921
6.36001 0.0096199
6.37001 0.00803361
6.38001 0.0079392
6.39001 0.00877574
6.40001 0.00960841
6.41001 0.0106979
6.42001 0.0108407
6.43001 0.0103643
6.44001 0.0128697
6.45001 0.0167146
6.46001 0.0209862
6.47001 0.023874
6.48001 0.0256323
6.49001 0.0266592
6.50001 0.0267481
6.51001 0.0279881
6.52001 0.0287243
6.53001 0.0278185
6.54001 0.0247951
6.55002 0.0229037
6.56001 0.0232192
6.57001 0.024258
6.58001 0.0252279
6.59001 0.0236992
6.60001 0.0213202
6.61001 0.0209308
6.62001 0.0211255
6.63001 0.0218541
6.64001 0.0217873
6.65001 0.0211447
6.66001 0.0203414
6.67001 0.0208489
6.68001 0.0209263
6.69001 0.0221029
6.70001 0.0229623
6.71001 0.0220226
6.72001 0.0211365
6.73001 0.0206089
6.74001 0.0195129
6.75001 0.0179487
6.76001 0.0176838
6.77001 0.0176622
6.78001 0.018655
6.79001 0.0193092
6.80001 0.0200549
6.81001 0.0204278
6.82001 0.0203598
6.83001 0.0209536
6.84001 0.0205623
6.85001 0.0198917
6.86001 0.0199374
6.87001 0.0200216
6.88001 0.0188174
6.89001 0.0191868
6.90001 0.0189662
6.91001 0.0186873
6.92001 0.0190116
6.93001 0.019299
6.94001 0.0206718
6.95001 0.0200036
6.96001 0.0189271
6.97001 0.0190353
6.98002 0.0177104
6.99001 0.0158606
7.00001 0.0165931
7.01001 0.0158142
7.02001 0.0146992
7.03001 0.0153864
7.04001 0.0144045
7.05001 0.0140768
7.06002 0.0142533
7.07001 0.0142801
7.08001 0.0167277
7.09001 0.0173127
7.10001 0.0191686
7.11001 0.01891
7.12001 0.0192387
7.13001 0.0198096
7.14001 0.0187582
7.15001 0.017317
7.16001 0.0167591
7.17001 0.0165128
7.18001 0.0153664
7.19001 0.0154068
7.20001 0.014599
7.21001 0.0128159
7.22001 0.0138268
7.23001 0.0133785
7.24002 0.0131143
7.25002 0.0128441
7.26002 0.0130747
7.27001 0.0135959
7.28001 0.0132997
7.29001 0.0126938
7.30001 0.0105571
7.31001 0.00958063
7.32001 0.008515
7.33001 0.00825546
7.34001 0.00744121
7.35001 0.00734552
7.36001 0.00564966
7.37001 0.00478597
7.38001 0.00443632
7.39001 0.0049641
7.40001 0.00729201
7.41001 0.00838708
7.42001 0.0112425
7.43001 0.0158789
7.44001 0.0185929
7.45001 0.0215484
7.46001 0.0233908
7.47001 0.0240931
7.48001 0.0235208
7.49001 0.0245903
};
\addplot [semithick, lightgray, forget plot]
table {%
4.00001 0.948322
4.01001 0.948594
4.02001 0.949613
4.03001 0.949013
4.04001 0.948075
4.05001 0.950124
4.06001 0.949238
4.07001 0.948515
4.08001 0.949176
4.09001 0.946518
4.10001 0.945398
4.11002 0.943218
4.12001 0.94176
4.13001 0.941617
4.14001 0.940667
4.15001 0.94135
4.16001 0.939329
4.17001 0.938208
4.18001 0.939851
4.19001 0.940552
4.20001 0.94435
4.21001 0.946631
4.22001 0.949192
4.23001 0.950065
4.24002 0.947995
4.25002 0.950352
4.26002 0.950472
4.27001 0.950589
4.28001 0.949426
4.29001 0.949646
4.30001 0.952143
4.31001 0.951449
4.32001 0.95082
4.33001 0.950317
4.34001 0.949677
4.35001 0.951722
4.36001 0.952704
4.37001 0.953507
4.38002 0.953144
4.39001 0.952054
4.40001 0.951434
4.41001 0.949563
4.42001 0.950321
4.43001 0.960424
4.44001 0.967962
4.45001 0.972445
4.46001 0.973349
4.47001 0.973845
4.48001 0.97196
4.49001 0.967939
4.50001 0.960865
4.51001 0.951472
4.52001 0.94063
4.53001 0.929702
4.54001 0.919036
4.55001 0.905856
4.56001 0.888571
4.57001 0.870617
4.58001 0.84983
4.59001 0.828037
4.60001 0.801689
4.61001 0.771998
4.62001 0.740726
4.63001 0.707468
4.64001 0.672023
4.65001 0.636581
4.66001 0.596175
4.67002 0.552978
4.68001 0.507604
4.69001 0.46114
4.70001 0.411364
4.71001 0.360006
4.72002 0.308525
4.73001 0.255243
4.74001 0.202633
4.75001 0.152529
4.76001 0.106083
4.77001 0.0621151
4.78001 0.0227294
4.79001 -0.0130662
4.80001 -0.0378042
4.81001 -0.0535522
4.82001 -0.0822531
4.83001 -0.100937
4.84001 -0.114468
4.85001 -0.135094
4.86001 -0.148229
4.87001 -0.158907
4.88001 -0.169787
4.89001 -0.177277
4.90001 -0.180499
4.91001 -0.181202
4.92001 -0.179227
4.93001 -0.175878
4.94001 -0.171591
4.95001 -0.166772
4.96001 -0.160549
4.97001 -0.152147
4.98001 -0.142222
4.99001 -0.131583
5.00001 -0.121004
5.01001 -0.108956
5.02001 -0.0974187
5.03001 -0.0882307
5.04001 -0.0791671
5.05001 -0.0704414
5.06001 -0.0630462
5.07001 -0.0582796
5.08001 -0.0550766
5.09001 -0.0495168
5.10001 -0.0411389
5.11001 -0.0345775
5.12001 -0.0314261
5.13001 -0.0286715
5.14001 -0.0245256
5.15001 -0.0223789
5.16001 -0.0195471
5.17001 -0.0161967
5.18001 -0.0135792
5.19001 -0.0105414
5.20001 -0.00795287
5.21001 -0.00726351
5.22001 -0.00531927
5.23001 -0.0032209
5.24001 -0.00468345
5.25001 -0.00786884
5.26001 -0.0104479
5.27001 -0.0119274
5.28001 -0.013595
5.29001 -0.0126303
5.30002 -0.0120276
5.31001 -0.0130086
5.32001 -0.0119463
5.33001 -0.0111985
5.34001 -0.00920255
5.35001 -0.00772103
5.36001 -0.00789454
5.37001 -0.00827975
5.38001 -0.00847819
5.39001 -0.00508944
5.40001 -0.00124869
5.41001 0.0028599
5.42001 0.00547823
5.43001 0.00572669
5.44001 0.00654683
5.45001 0.00664459
5.46001 0.00990302
5.47001 0.0126887
5.48001 0.0107018
5.49001 0.00747047
5.50001 0.00378843
5.51001 0.00612952
5.52001 0.00576277
5.53001 0.00717602
5.54001 0.00514248
5.55001 0.00368232
5.56001 0.00273192
5.57001 0.00363234
5.58001 0.00483063
5.59001 0.00577639
5.60001 0.00558787
5.61001 0.00447062
5.62001 0.00256524
5.63001 0.00233102
5.64001 0.00271848
5.65001 0.00330483
5.66001 0.00407322
5.67001 0.00412672
5.68001 0.00467703
5.69001 0.00393994
5.70001 0.00480872
5.71001 0.00500651
5.72002 0.00607181
5.73001 0.00534215
5.74001 0.00576804
5.75001 0.00744798
5.76001 0.0095262
5.77001 0.0111391
5.78001 0.0118111
5.79001 0.0106819
5.80001 0.00958354
5.81001 0.0104635
5.82001 0.0138303
5.83001 0.0163693
5.84001 0.0167969
5.85001 0.0156951
5.86001 0.0138733
5.87001 0.0128261
5.88001 0.0134049
5.89001 0.0137005
5.90001 0.0116186
5.91001 0.0085596
5.92001 0.00634972
5.93001 0.00627609
5.94001 0.00801566
5.95001 0.0113616
5.96001 0.01107
5.97001 0.00958544
5.98001 0.00792098
5.99001 0.00879715
6.00001 0.0117636
6.01001 0.0137514
6.02001 0.0126654
6.03001 0.0108008
6.04001 0.00907165
6.05001 0.0105174
6.06001 0.0146995
6.07001 0.0178304
6.08001 0.0173674
6.09001 0.0134678
6.10001 0.010875
6.11001 0.00929226
6.12001 0.00674904
6.13001 0.00523044
6.14001 0.00390662
6.15001 0.00338741
6.16001 0.00404642
6.17001 0.00405321
6.18001 0.00497488
6.19001 0.00705311
6.20001 0.01024
6.21002 0.0127048
6.22002 0.0145753
6.23002 0.0148576
6.24002 0.0156169
6.25001 0.0154344
6.26001 0.0164583
6.27001 0.0156754
6.28001 0.0158778
6.29001 0.0170345
6.30001 0.0192059
6.31001 0.0206559
6.32001 0.019802
6.33002 0.0183944
6.34001 0.0182618
6.35001 0.0183292
6.36001 0.0185383
6.37001 0.0187158
6.38001 0.0177572
6.39001 0.0180667
6.40001 0.0178449
6.41001 0.0172054
6.42001 0.0179544
6.43001 0.0187354
6.44001 0.019239
6.45001 0.0191078
6.46001 0.0194831
6.47001 0.0198961
6.48001 0.0204233
6.49001 0.0209614
6.50001 0.0204657
6.51001 0.0191806
6.52001 0.01757
6.53001 0.0177017
6.54001 0.0180074
6.55001 0.0179469
6.56001 0.0170928
6.57001 0.0172598
6.58001 0.0166984
6.59001 0.015667
6.60001 0.0145786
6.61001 0.0125864
6.62001 0.012039
6.63001 0.0122954
6.64001 0.0135367
6.65001 0.0142078
6.66001 0.0156759
6.67001 0.0157874
6.68001 0.0163671
6.69001 0.0175241
6.70001 0.0169753
6.71001 0.0170813
6.72001 0.015292
6.73001 0.0144196
6.74001 0.0137022
6.75001 0.0120065
6.76001 0.0101986
6.77001 0.0103474
6.78001 0.00969828
6.79001 0.0103579
6.80001 0.0109971
6.81001 0.0135902
6.82001 0.0160615
6.83001 0.0182059
6.84001 0.0197977
6.85001 0.0205983
6.86001 0.0198915
6.87001 0.0187013
6.88002 0.0173759
6.89002 0.0166346
6.90001 0.0149444
6.91001 0.0152175
6.92001 0.0161604
6.93001 0.0162088
6.94001 0.0170815
6.95001 0.0189016
6.96001 0.020004
6.97001 0.0217297
6.98001 0.0224412
6.99001 0.0233735
7.00001 0.0236242
7.01001 0.0242047
7.02001 0.024801
7.03001 0.0250627
7.04001 0.0237923
7.05001 0.022058
7.06001 0.021745
7.07001 0.0204103
7.08001 0.0196197
7.09001 0.0184111
7.10001 0.0180874
7.11001 0.0195095
7.12002 0.0206662
7.13001 0.0198413
7.14001 0.0184773
7.15001 0.0154906
7.16001 0.0148547
7.17001 0.0131127
7.18001 0.0114509
7.19001 0.0105582
7.20001 0.00932709
7.21001 0.00780823
7.22001 0.00739359
7.23001 0.00708739
7.24001 0.00703212
7.25001 0.00797332
7.26001 0.00925379
7.27001 0.00991366
7.28001 0.011513
7.29001 0.0123971
7.30001 0.0126904
7.31001 0.0117101
7.32001 0.0102059
7.33001 0.0097864
7.34001 0.01121
7.35001 0.0128002
7.36002 0.0139432
7.37001 0.0139825
7.38001 0.011782
7.39001 0.00921425
7.40001 0.00776918
7.41001 0.00715558
7.42001 0.00737526
7.43001 0.0060307
7.44001 0.00529171
7.45001 0.00382934
7.46001 0.00528546
7.47001 0.00723518
7.48001 0.00878311
7.49001 0.00909896
};
\addplot [semithick, lightgray, forget plot]
table {%
4.00001 0.951297
4.01001 0.951516
4.02001 0.95277
4.03001 0.954593
4.04001 0.956476
4.05001 0.957648
4.06001 0.959493
4.07001 0.961515
4.08001 0.96101
4.09001 0.959377
4.10001 0.960373
4.11001 0.959908
4.12001 0.960863
4.13001 0.961365
4.14001 0.960265
4.15001 0.958641
4.16001 0.95462
4.17001 0.953273
4.18001 0.952414
4.19001 0.951985
4.20001 0.951106
4.21001 0.949924
4.22001 0.951469
4.23001 0.950828
4.24001 0.949878
4.25001 0.94908
4.26001 0.947459
4.27001 0.948283
4.28001 0.948336
4.29001 0.949282
4.30001 0.948897
4.31001 0.94825
4.32001 0.948494
4.33001 0.947144
4.34001 0.947268
4.35001 0.946972
4.36002 0.945867
4.37001 0.94622
4.38001 0.944021
4.39001 0.943286
4.40001 0.941172
4.41001 0.940093
4.42001 0.938827
4.43001 0.937222
4.44001 0.935531
4.45001 0.933448
4.46001 0.93369
4.47001 0.934532
4.48001 0.934623
4.49001 0.932972
4.50001 0.929463
4.51001 0.923816
4.52001 0.915646
4.53001 0.906076
4.54001 0.896178
4.55001 0.883698
4.56001 0.866485
4.57001 0.846923
4.58001 0.827253
4.59001 0.805131
4.60001 0.780449
4.61001 0.752812
4.62001 0.723272
4.63002 0.691468
4.64001 0.658028
4.65001 0.617004
4.66001 0.571514
4.67001 0.524126
4.68001 0.475566
4.69001 0.424125
4.70001 0.375733
4.71001 0.322608
4.72001 0.274165
4.73001 0.226472
4.74001 0.180992
4.75002 0.137628
4.76001 0.0979181
4.77001 0.061277
4.78001 0.0277231
4.79001 -0.00211848
4.80001 -0.0296289
4.81001 -0.0552693
4.82001 -0.0779656
4.83001 -0.0988812
4.84001 -0.116867
4.85001 -0.132551
4.86001 -0.143623
4.87002 -0.152534
4.88001 -0.157738
4.89001 -0.16134
4.90001 -0.163197
4.91001 -0.162559
4.92001 -0.160524
4.93001 -0.155727
4.94001 -0.15045
4.95001 -0.143477
4.96001 -0.13608
4.97001 -0.128689
4.98001 -0.12176
4.99001 -0.11502
5.00001 -0.108128
5.01001 -0.102266
5.02001 -0.0959104
5.03001 -0.0896012
5.04001 -0.0832861
5.05001 -0.0779928
5.06001 -0.0735308
5.07001 -0.0685587
5.08001 -0.0638142
5.09001 -0.0595106
5.10001 -0.0557131
5.11001 -0.0536508
5.12001 -0.0502157
5.13001 -0.0459765
5.14001 -0.0403527
5.15001 -0.0351152
5.16001 -0.03291
5.17001 -0.0316974
5.18001 -0.0304992
5.19001 -0.0252538
5.20001 -0.0206016
5.21001 -0.0181545
5.22001 -0.0196871
5.23001 -0.0207703
5.24001 -0.016671
5.25001 -0.0122308
5.26001 -0.00863385
5.27001 -0.0088975
5.28001 -0.0103922
5.29001 -0.013156
5.30001 -0.0152058
5.31001 -0.013856
5.32001 -0.0119966
5.33001 -0.0124375
5.34001 -0.0140216
5.35001 -0.0143578
5.36001 -0.0121364
5.37001 -0.0105443
5.38001 -0.00762543
5.39001 -0.00601115
5.40001 -0.00465872
5.41001 -0.00324696
5.42001 -0.00113986
5.43001 -0.00109711
5.44001 -0.000715146
5.45001 0.000162231
5.46001 -0.00104289
5.47001 -0.00090824
5.48001 0.00177237
5.49001 0.00445381
5.50001 0.00823322
5.51001 0.0109055
5.52001 0.0118325
5.53001 0.0134156
5.54001 0.0142191
5.55001 0.0155788
5.56001 0.016871
5.57001 0.0186678
5.58001 0.0185498
5.59001 0.0174211
5.60001 0.017637
5.61001 0.019655
5.62001 0.0232287
5.63001 0.0246617
5.64001 0.0234139
5.65001 0.0228061
5.66001 0.0277402
5.67001 0.0329671
5.68001 0.0373343
5.69001 0.0370476
5.70001 0.0312547
5.71001 0.0250032
5.72001 0.0211049
5.73001 0.0201405
5.74001 0.0183469
5.75001 0.013724
5.76002 0.010853
5.77001 0.00733327
5.78001 0.0044499
5.79001 0.00370361
5.80001 0.00389857
5.81001 0.00442751
5.82001 0.00182027
5.83001 -0.00100742
5.84001 -0.004593
5.85001 -0.00480751
5.86001 -0.0028245
5.87001 -0.0010623
5.88001 -0.000547571
5.89001 -0.000142425
5.90001 0.00301849
5.91001 0.0070372
5.92001 0.0101984
5.93001 0.00991752
5.94001 0.00795448
5.95001 0.00680106
5.96001 0.00936765
5.97001 0.0130832
5.98002 0.0159
5.99001 0.0139332
6.00001 0.0105731
6.01001 0.00852167
6.02001 0.00779105
6.03001 0.00754871
6.04001 0.00880676
6.05001 0.0078691
6.06001 0.00692919
6.07001 0.00642597
6.08001 0.00721214
6.09001 0.00794216
6.10001 0.00993699
6.11001 0.0104719
6.12001 0.00979348
6.13001 0.0105979
6.14001 0.0121071
6.15001 0.0152501
6.16001 0.0182961
6.17001 0.0205582
6.18001 0.020111
6.19001 0.0201448
6.20001 0.0210102
6.21001 0.0207614
6.22001 0.0201311
6.23001 0.0204342
6.24001 0.0207193
6.25001 0.0196657
6.26001 0.019105
6.27001 0.0183812
6.28001 0.0196603
6.29001 0.0208076
6.30001 0.0204501
6.31001 0.0216609
6.32001 0.0205848
6.33001 0.020126
6.34001 0.01962
6.35001 0.0178821
6.36001 0.0156084
6.37001 0.014694
6.38001 0.0138135
6.39001 0.0124742
6.40001 0.012692
6.41001 0.0139738
6.42001 0.0152114
6.43001 0.0176467
6.44001 0.0207857
6.45001 0.0241313
6.46001 0.0254588
6.47001 0.0269045
6.48001 0.0268319
6.49001 0.0272334
6.50001 0.0269139
6.51002 0.0260692
6.52001 0.0258907
6.53001 0.0251264
6.54001 0.0244199
6.55001 0.0233504
6.56001 0.0224571
6.57001 0.022945
6.58001 0.0233239
6.59001 0.0231866
6.60001 0.0214605
6.61001 0.0198859
6.62001 0.0193954
6.63001 0.0187363
6.64001 0.0188166
6.65001 0.0191368
6.66001 0.0190691
6.67001 0.0191598
6.68001 0.0195788
6.69001 0.0195554
6.70001 0.01986
6.71001 0.0203018
6.72001 0.0205785
6.73002 0.0214916
6.74001 0.020587
6.75001 0.0196268
6.76001 0.019841
6.77001 0.019156
6.78001 0.020154
6.79001 0.0189842
6.80001 0.0186464
6.81001 0.0177425
6.82001 0.0177969
6.83001 0.0181157
6.84001 0.0185758
6.85001 0.0190657
6.86001 0.0194004
6.87001 0.0193145
6.88001 0.0189531
6.89001 0.017831
6.90001 0.0176476
6.91001 0.0186537
6.92001 0.0177715
6.93001 0.0166733
6.94001 0.0153914
6.95001 0.0124061
6.96001 0.0104065
6.97001 0.00918965
6.98001 0.00872045
6.99001 0.00738503
7.00001 0.00771452
7.01001 0.00730556
7.02001 0.00672328
7.03001 0.00668898
7.04001 0.00871213
7.05001 0.0117277
7.06001 0.0156368
7.07001 0.0173172
7.08001 0.0167365
7.09001 0.0178653
7.10001 0.0183723
7.11001 0.0184728
7.12001 0.019368
7.13001 0.0198423
7.14001 0.0202836
7.15001 0.0217262
7.16001 0.0230101
7.17002 0.0223179
7.18001 0.0195327
7.19001 0.0190466
7.20001 0.0189991
7.21001 0.0169805
7.22001 0.0170798
7.23001 0.0163094
7.24001 0.0170577
7.25001 0.0140162
7.26001 0.0119319
7.27001 0.0110843
7.28001 0.0100647
7.29001 0.0109552
7.30001 0.0127339
7.31001 0.0133815
7.32001 0.0121685
7.33001 0.0124831
7.34001 0.0122871
7.35001 0.0138203
7.36001 0.0181795
7.37001 0.0191868
7.38001 0.0183896
7.39001 0.0185741
7.40001 0.0196531
7.41001 0.0211749
7.42001 0.0224771
7.43001 0.0230356
7.44001 0.020284
7.45001 0.0175139
7.46001 0.0172417
7.47001 0.0173253
7.48001 0.0152123
7.49001 0.0141991
};
\addplot [semithick, lightgray, forget plot]
table {%
4.00001 0.951827
4.01001 0.95243
4.02001 0.951712
4.03001 0.94917
4.04001 0.949392
4.05001 0.947955
4.06001 0.944974
4.07001 0.944482
4.08001 0.943506
4.09001 0.942669
4.10001 0.942529
4.11001 0.942182
4.12001 0.941039
4.13001 0.93964
4.14001 0.940168
4.15001 0.939012
4.16001 0.939643
4.17001 0.941864
4.18001 0.942926
4.19001 0.946636
4.20001 0.947895
4.21001 0.949977
4.22001 0.951384
4.23001 0.952681
4.24001 0.955199
4.25001 0.955817
4.26001 0.957935
4.27001 0.958246
4.28001 0.958923
4.29001 0.959575
4.30001 0.959289
4.31001 0.958845
4.32001 0.956752
4.33001 0.954942
4.34001 0.953203
4.35001 0.953301
4.36001 0.953456
4.37001 0.953811
4.38001 0.956283
4.39001 0.957861
4.40001 0.959936
4.41001 0.961159
4.42001 0.955602
4.43001 0.954426
4.44001 0.954208
4.45001 0.951722
4.46001 0.949793
4.47001 0.947379
4.48001 0.945311
4.49001 0.942323
4.50001 0.937005
4.51002 0.930002
4.52002 0.921256
4.53001 0.90998
4.54001 0.898447
4.55001 0.88412
4.56001 0.866389
4.57001 0.845344
4.58001 0.822239
4.59001 0.796122
4.60002 0.768621
4.61002 0.740274
4.62001 0.711055
4.63001 0.679752
4.64001 0.653911
4.65001 0.613666
4.66001 0.573202
4.67001 0.526315
4.68001 0.478904
4.69001 0.434061
4.70001 0.390917
4.71001 0.349241
4.72001 0.31051
4.73001 0.273002
4.74001 0.237673
4.75001 0.205987
4.76001 0.176913
4.77001 0.149401
4.78001 0.124002
4.79001 0.0993837
4.80001 0.0762831
4.81001 0.0537031
4.82001 0.032901
4.83001 0.0136172
4.84001 -0.00408929
4.85001 -0.019488
4.86001 -0.0346265
4.87001 -0.0487841
4.88001 -0.0622785
4.89001 -0.0751526
4.90001 -0.0868208
4.91001 -0.0979703
4.92001 -0.107164
4.93001 -0.115989
4.94001 -0.122845
4.95001 -0.129396
4.96001 -0.134404
4.97001 -0.138258
4.98001 -0.14055
4.99001 -0.142103
5.00001 -0.143024
5.01001 -0.14345
5.02001 -0.142937
5.03001 -0.143098
5.04001 -0.142073
5.05001 -0.141018
5.06001 -0.139797
5.07001 -0.138351
5.08001 -0.136337
5.09001 -0.134064
5.10001 -0.131793
5.11001 -0.130059
5.12001 -0.128706
5.13001 -0.127174
5.14001 -0.12481
5.15001 -0.121319
5.16001 -0.117023
5.17001 -0.111571
5.18001 -0.106374
5.19002 -0.102471
5.20001 -0.0985652
5.21001 -0.0949834
5.22001 -0.0914558
5.23001 -0.0867261
5.24001 -0.0820714
5.25001 -0.0771601
5.26001 -0.0722118
5.27001 -0.0669758
5.28001 -0.0612595
5.29001 -0.0547898
5.30001 -0.0476791
5.31001 -0.0415676
5.32001 -0.0359652
5.33001 -0.033478
5.34001 -0.0289807
5.35001 -0.0236148
5.36001 -0.0198169
5.37001 -0.0152245
5.38001 -0.0103798
5.39001 -0.00636333
5.40001 -0.00148948
5.41001 0.00362533
5.42001 0.00683951
5.43001 0.0115561
5.44001 0.0147686
5.45001 0.0179782
5.46001 0.0208256
5.47001 0.0226441
5.48001 0.0230922
5.49001 0.0242249
5.50001 0.0259922
5.51001 0.0325456
5.52001 0.0357463
5.53001 0.0368228
5.54001 0.0361698
5.55001 0.0346133
5.56001 0.0347942
5.57001 0.0348987
5.58001 0.0351359
5.59001 0.0364634
5.60001 0.037306
5.61001 0.0372889
5.62001 0.0376588
5.63001 0.0398748
5.64001 0.0425865
5.65001 0.0476427
5.66001 0.050559
5.67001 0.0498145
5.68001 0.0479316
5.69001 0.0464496
5.70001 0.0460877
5.71001 0.0458104
5.72001 0.0437401
5.73001 0.040023
5.74001 0.0363406
5.75001 0.0319926
5.76001 0.0302281
5.77001 0.0324123
5.78001 0.0330305
5.79001 0.0302588
5.80001 0.0292186
5.81001 0.0292169
5.82001 0.0288581
5.83001 0.0298837
5.84001 0.0298246
5.85001 0.0294408
5.86001 0.0295644
5.87001 0.029245
5.88001 0.0295927
5.89001 0.0288673
5.90001 0.0284168
5.91001 0.0276234
5.92001 0.0267048
5.93001 0.0267304
5.94001 0.0259631
5.95001 0.0264242
5.96001 0.0254984
5.97001 0.0254731
5.98001 0.0264647
5.99001 0.0278286
6.00001 0.0287572
6.01001 0.0298303
6.02001 0.0296238
6.03001 0.0301683
6.04001 0.0297119
6.05001 0.0292169
6.06001 0.0276448
6.07001 0.0256182
6.08001 0.024779
6.09001 0.0237617
6.10001 0.0225445
6.11001 0.0222055
6.12001 0.0218707
6.13001 0.021491
6.14001 0.0200616
6.15001 0.0182997
6.16001 0.0167772
6.17001 0.0151212
6.18001 0.0149868
6.19001 0.016194
6.20001 0.0154155
6.21001 0.0154094
6.22001 0.0155275
6.23001 0.0153682
6.24001 0.0156959
6.25001 0.0160883
6.26001 0.0170772
6.27001 0.0179982
6.28001 0.0191053
6.29001 0.0194792
6.30001 0.0201132
6.31001 0.0198607
6.32001 0.0183214
6.33001 0.0189836
6.34001 0.0195776
6.35001 0.0196206
6.36001 0.0199474
6.37001 0.0211598
6.38001 0.0178813
6.39001 0.0144303
6.40001 0.0116167
6.41001 0.0104106
6.42001 0.0111519
6.43001 0.0121772
6.44001 0.0118673
6.45001 0.0106776
6.46001 0.00933629
6.47001 0.00813684
6.48001 0.0094375
6.49001 0.0105443
6.50001 0.0110044
6.51001 0.0114304
6.52001 0.0121044
6.53001 0.0128486
6.54001 0.0131772
6.55001 0.0141632
6.56001 0.0133975
6.57001 0.0113538
6.58001 0.0109155
6.59001 0.010632
6.60001 0.00978987
6.61001 0.0114124
6.62001 0.0118836
6.63002 0.0106219
6.64001 0.0100668
6.65001 0.00820352
6.66001 0.00701312
6.67001 0.00672539
6.68001 0.00629542
6.69001 0.00563753
6.70001 0.00575567
6.71001 0.0067554
6.72001 0.00957462
6.73001 0.0119243
6.74001 0.0131632
6.75001 0.0127759
6.76001 0.0130309
6.77001 0.0130197
6.78001 0.0154658
6.79001 0.0174896
6.80001 0.0201361
6.81001 0.0203123
6.82001 0.0204023
6.83001 0.0210653
6.84001 0.0201063
6.85001 0.0201115
6.86001 0.0190589
6.87001 0.018606
6.88001 0.0178451
6.89001 0.0155515
6.90001 0.0165514
6.91001 0.0184954
6.92001 0.0186276
6.93001 0.0202195
6.94001 0.0211236
6.95001 0.0209623
6.96001 0.0213096
6.97001 0.0224491
6.98001 0.023473
6.99001 0.0231365
7.00001 0.023426
7.01001 0.0229834
7.02001 0.0236054
7.03001 0.0232172
7.04001 0.0240779
7.05001 0.024488
7.06001 0.0246925
7.07001 0.0245169
7.08001 0.0253885
7.09001 0.0243531
7.10001 0.0232529
7.11001 0.0223265
7.12001 0.0201262
7.13001 0.0191791
7.14001 0.016676
7.15001 0.0155078
7.16001 0.0137646
7.17001 0.0109086
7.18001 0.0102603
7.19001 0.011296
7.20001 0.0097701
7.21001 0.00838313
7.22001 0.00941029
7.23001 0.0105188
7.24001 0.0125173
7.25001 0.0129632
7.26001 0.0112944
7.27001 0.0101736
7.28001 0.0100823
7.29001 0.0089411
7.30001 0.00884133
7.31002 0.00930715
7.32001 0.010452
7.33001 0.0106376
7.34001 0.00974493
7.35001 0.00910793
7.36001 0.00896588
7.37001 0.00924242
7.38001 0.00995628
7.39001 0.00934788
7.40001 0.00921158
7.41001 0.0089347
7.42001 0.00873161
7.43001 0.00870054
7.44001 0.00870712
7.45001 0.00777597
7.46002 0.00722305
7.47001 0.00764475
7.48001 0.00878638
7.49001 0.0106271
};
\addplot [semithick, black, dashed, forget plot]
table {%
3.82551 0
7.66451 0
};
\addplot [semithick, red]
table {%
4.00001 0.95838
4.01001 0.959597
4.02001 0.959729
4.03001 0.958293
4.04001 0.955709
4.05001 0.954104
4.06001 0.953181
4.07001 0.951776
4.08001 0.95086
4.09001 0.951601
4.10001 0.951802
4.11001 0.951401
4.12001 0.952186
4.13001 0.95242
4.14001 0.950993
4.15001 0.94948
4.16001 0.950588
4.17002 0.949746
4.18001 0.948491
4.19001 0.950379
4.20001 0.952297
4.21001 0.953083
4.22001 0.953891
4.23001 0.954999
4.24001 0.955786
4.25001 0.957308
4.26001 0.959042
4.27001 0.959959
4.28001 0.958459
4.29001 0.95835
4.30001 0.958609
4.31001 0.958313
4.32001 0.959183
4.33001 0.959601
4.34001 0.958217
4.35002 0.957919
4.36001 0.956678
4.37001 0.955615
4.38001 0.953568
4.39002 0.953
4.40001 0.95489
4.41001 0.953055
4.42002 0.947158
4.43001 0.946565
4.44001 0.948153
4.45001 0.948776
4.46001 0.950551
4.47002 0.950307
4.48001 0.947118
4.49001 0.943657
4.50002 0.939208
4.51001 0.935234
4.52001 0.930118
4.53001 0.921878
4.54001 0.91066
4.55002 0.897091
4.56001 0.880135
4.57001 0.862597
4.58001 0.844329
4.59001 0.82395
4.60001 0.801009
4.61001 0.777073
4.62001 0.750684
4.63001 0.721408
4.64001 0.690473
4.65001 0.656926
4.66001 0.624063
4.67001 0.587535
4.68001 0.544586
4.69002 0.496641
4.70001 0.452389
4.71001 0.414766
4.72002 0.343214
4.73001 0.285103
4.74001 0.230167
4.75001 0.170036
4.76001 0.109348
4.77001 0.0553416
4.78001 -0.00376043
4.79001 -0.061577
4.80001 -0.115002
4.81001 -0.177629
4.82001 -0.233567
4.83001 -0.279941
4.84001 -0.329321
4.85001 -0.372608
4.86001 -0.408339
4.87001 -0.435585
4.88001 -0.459414
4.89001 -0.475609
4.90001 -0.485457
4.91001 -0.487727
4.92001 -0.483022
4.93002 -0.474937
4.94001 -0.460575
4.95001 -0.439972
4.96001 -0.412129
4.97001 -0.381424
4.98001 -0.342958
4.99001 -0.301723
5.00001 -0.259223
5.01001 -0.212996
5.02001 -0.167132
5.03001 -0.12235
5.04001 -0.0770845
5.05001 -0.0316283
5.06001 -0.00384837
5.07001 0.0271863
5.08002 0.0756747
5.09002 0.118527
5.10001 0.15521
5.11001 0.187972
5.12001 0.215285
5.13001 0.238143
5.14001 0.25383
5.15001 0.26616
5.16001 0.27393
5.17001 0.276184
5.18001 0.275873
5.19001 0.27192
5.20001 0.26427
5.21002 0.252716
5.22001 0.237573
5.23001 0.220067
5.24001 0.199603
5.25001 0.177603
5.26001 0.155237
5.27001 0.133048
5.28001 0.111159
5.29001 0.0906678
5.30001 0.0709273
5.31001 0.0514824
5.32001 0.034078
5.33002 0.0171233
5.34001 0.00210347
5.35001 -0.0105851
5.36001 -0.0217637
5.37001 -0.0319673
5.38001 -0.0411197
5.39001 -0.0483034
5.40001 -0.0538151
5.41001 -0.0571526
5.42002 -0.0578321
5.43001 -0.0570675
5.44001 -0.0537507
5.45001 -0.0499307
5.46001 -0.0451281
5.47001 -0.0392867
5.48001 -0.0335476
5.49001 -0.0268616
5.50001 -0.0185357
5.51001 -0.0092709
5.52001 0.000254813
5.53001 0.00975552
5.54001 0.0191869
5.55001 0.0291792
5.56001 0.0381066
5.57001 0.0485974
5.58001 0.0567668
5.59001 0.0659987
5.60001 0.0741064
5.61001 0.0809822
5.62001 0.0862204
5.63001 0.0891986
5.64001 0.0903486
5.65001 0.0917824
5.66001 0.0917484
5.67001 0.0907605
5.68001 0.0886012
5.69001 0.0859183
5.70002 0.0820767
5.71001 0.0779683
5.72001 0.0718672
5.73001 0.0650016
5.74001 0.0595125
5.75001 0.0542423
5.76001 0.04847
5.77001 0.0419085
5.78001 0.0350947
5.79001 0.0282633
5.80001 0.0217558
5.81001 0.0152267
5.82001 0.00977157
5.83002 0.00515519
5.84001 0.00111969
5.85001 -0.00366425
5.86001 -0.00738167
5.87001 -0.00900438
5.88001 -0.0103329
5.89001 -0.0117948
5.90001 -0.0136929
5.91001 -0.0143057
5.92001 -0.0141878
5.93001 -0.0122567
5.94001 -0.0104289
5.95001 -0.00868392
5.96001 -0.0060987
5.97001 -0.00386287
5.98001 -0.000796686
5.99002 0.00367286
6.00002 0.00705518
6.01001 0.0100421
6.02001 0.0119793
6.03001 0.0146754
6.04001 0.0166151
6.05001 0.0196177
6.06001 0.0220182
6.07001 0.0222289
6.08001 0.0227719
6.09001 0.0250951
6.10001 0.0277988
6.11001 0.0278697
6.12001 0.0279641
6.13001 0.0260676
6.14001 0.0270765
6.15001 0.0296635
6.16001 0.0315795
6.17001 0.0331701
6.18001 0.0337668
6.19001 0.0308848
6.20001 0.0292439
6.21002 0.0300352
6.22001 0.0308933
6.23001 0.0288333
6.24001 0.026268
6.25001 0.0210844
6.26001 0.0165725
6.27001 0.0133192
6.28001 0.0110961
6.29001 0.00915026
6.30001 0.00787699
6.31001 0.00770947
6.32001 0.00774587
6.33001 0.0079772
6.34001 0.0105726
6.35001 0.0125009
6.36001 0.0142935
6.37001 0.0144062
6.38001 0.0149928
6.39001 0.0160437
6.40002 0.017463
6.41001 0.0185179
6.42001 0.0189075
6.43001 0.0177896
6.44001 0.017626
6.45001 0.0192792
6.46002 0.0213271
6.47001 0.0221669
6.48001 0.023649
6.49001 0.0235398
6.50001 0.0229421
6.51001 0.0241376
6.52001 0.0244045
6.53001 0.0211722
6.54001 0.0200986
6.55001 0.0173996
6.56001 0.0160697
6.57001 0.0146665
6.58001 0.0139152
6.59001 0.0124094
6.60001 0.0109978
6.61001 0.00931424
6.62001 0.00826605
6.63001 0.00783266
6.64001 0.00935908
6.65001 0.0102132
6.66001 0.0104993
6.67001 0.0105428
6.68001 0.0110493
6.69001 0.0129487
6.70001 0.0148103
6.71001 0.0131418
6.72001 0.0127956
6.73001 0.0113571
6.74001 0.0106669
6.75001 0.0118112
6.76001 0.0134352
6.77001 0.01332
6.78001 0.0136639
6.79001 0.0130264
6.80001 0.0137547
6.81001 0.0158376
6.82001 0.0194642
6.83001 0.0229703
6.84001 0.0262941
6.85001 0.0288286
6.86001 0.0312388
6.87001 0.0315626
6.88001 0.0319957
6.89001 0.031465
6.90001 0.0294667
6.91001 0.0266685
6.92002 0.0254997
6.93001 0.0234386
6.94001 0.0214696
6.95002 0.0178579
6.96002 0.0148282
6.97001 0.011277
6.98001 0.00853316
6.99001 0.00670921
7.00001 0.00508623
7.01001 0.0034856
7.02001 0.00216591
7.03001 0.00148351
7.04001 0.00197407
7.05003 0.00333313
7.06001 0.00550035
7.07001 0.00708869
7.08001 0.00965191
7.09001 0.0126729
7.10001 0.0166341
7.11001 0.0204007
7.12001 0.0240035
7.13001 0.026324
7.14001 0.0275743
7.15001 0.0275715
7.16001 0.0266776
7.17001 0.0255117
7.18001 0.0240254
7.19001 0.0237901
7.20001 0.0228963
7.21001 0.0230721
7.22002 0.0227272
7.23001 0.0205742
7.24001 0.0181186
7.25001 0.0151384
7.26001 0.0138193
7.27001 0.0119865
7.28001 0.0106127
7.29002 0.0100792
7.30002 0.0102665
7.31001 0.00918941
7.32001 0.0104373
7.33001 0.0125237
7.34001 0.0144482
7.35001 0.0151388
7.36001 0.0152706
7.37001 0.0160282
7.38001 0.0192455
7.39002 0.0223113
7.40001 0.0261365
7.41001 0.0286942
7.42001 0.0297397
7.43001 0.0318048
7.44001 0.0326246
7.45001 0.0334524
7.46001 0.0337333
7.47002 0.0326569
7.48001 0.0312004
7.49001 0.0284136
};
\addlegendentry{Initial}
\addplot [semithick, lightgray]
table {%
4.00001 0.951827
4.01001 0.95243
4.02001 0.951712
4.03001 0.94917
4.04001 0.949392
4.05001 0.947955
4.06001 0.944974
4.07001 0.944482
4.08001 0.943506
4.09001 0.942669
4.10001 0.942529
4.11001 0.942182
4.12001 0.941039
4.13001 0.93964
4.14001 0.940168
4.15001 0.939012
4.16001 0.939643
4.17001 0.941864
4.18001 0.942926
4.19001 0.946636
4.20001 0.947895
4.21001 0.949977
4.22001 0.951384
4.23001 0.952681
4.24001 0.955199
4.25001 0.955817
4.26001 0.957935
4.27001 0.958246
4.28001 0.958923
4.29001 0.959575
4.30001 0.959289
4.31001 0.958845
4.32001 0.956752
4.33001 0.954942
4.34001 0.953203
4.35001 0.953301
4.36001 0.953456
4.37001 0.953811
4.38001 0.956283
4.39001 0.957861
4.40001 0.959936
4.41001 0.961159
4.42001 0.955602
4.43001 0.954426
4.44001 0.954208
4.45001 0.951722
4.46001 0.949793
4.47001 0.947379
4.48001 0.945311
4.49001 0.942323
4.50001 0.937005
4.51002 0.930002
4.52002 0.921256
4.53001 0.90998
4.54001 0.898447
4.55001 0.88412
4.56001 0.866389
4.57001 0.845344
4.58001 0.822239
4.59001 0.796122
4.60002 0.768621
4.61002 0.740274
4.62001 0.711055
4.63001 0.679752
4.64001 0.653911
4.65001 0.613666
4.66001 0.573202
4.67001 0.526315
4.68001 0.478904
4.69001 0.434061
4.70001 0.390917
4.71001 0.349241
4.72001 0.31051
4.73001 0.273002
4.74001 0.237673
4.75001 0.205987
4.76001 0.176913
4.77001 0.149401
4.78001 0.124002
4.79001 0.0993837
4.80001 0.0762831
4.81001 0.0537031
4.82001 0.032901
4.83001 0.0136172
4.84001 -0.00408929
4.85001 -0.019488
4.86001 -0.0346265
4.87001 -0.0487841
4.88001 -0.0622785
4.89001 -0.0751526
4.90001 -0.0868208
4.91001 -0.0979703
4.92001 -0.107164
4.93001 -0.115989
4.94001 -0.122845
4.95001 -0.129396
4.96001 -0.134404
4.97001 -0.138258
4.98001 -0.14055
4.99001 -0.142103
5.00001 -0.143024
5.01001 -0.14345
5.02001 -0.142937
5.03001 -0.143098
5.04001 -0.142073
5.05001 -0.141018
5.06001 -0.139797
5.07001 -0.138351
5.08001 -0.136337
5.09001 -0.134064
5.10001 -0.131793
5.11001 -0.130059
5.12001 -0.128706
5.13001 -0.127174
5.14001 -0.12481
5.15001 -0.121319
5.16001 -0.117023
5.17001 -0.111571
5.18001 -0.106374
5.19002 -0.102471
5.20001 -0.0985652
5.21001 -0.0949834
5.22001 -0.0914558
5.23001 -0.0867261
5.24001 -0.0820714
5.25001 -0.0771601
5.26001 -0.0722118
5.27001 -0.0669758
5.28001 -0.0612595
5.29001 -0.0547898
5.30001 -0.0476791
5.31001 -0.0415676
5.32001 -0.0359652
5.33001 -0.033478
5.34001 -0.0289807
5.35001 -0.0236148
5.36001 -0.0198169
5.37001 -0.0152245
5.38001 -0.0103798
5.39001 -0.00636333
5.40001 -0.00148948
5.41001 0.00362533
5.42001 0.00683951
5.43001 0.0115561
5.44001 0.0147686
5.45001 0.0179782
5.46001 0.0208256
5.47001 0.0226441
5.48001 0.0230922
5.49001 0.0242249
5.50001 0.0259922
5.51001 0.0325456
5.52001 0.0357463
5.53001 0.0368228
5.54001 0.0361698
5.55001 0.0346133
5.56001 0.0347942
5.57001 0.0348987
5.58001 0.0351359
5.59001 0.0364634
5.60001 0.037306
5.61001 0.0372889
5.62001 0.0376588
5.63001 0.0398748
5.64001 0.0425865
5.65001 0.0476427
5.66001 0.050559
5.67001 0.0498145
5.68001 0.0479316
5.69001 0.0464496
5.70001 0.0460877
5.71001 0.0458104
5.72001 0.0437401
5.73001 0.040023
5.74001 0.0363406
5.75001 0.0319926
5.76001 0.0302281
5.77001 0.0324123
5.78001 0.0330305
5.79001 0.0302588
5.80001 0.0292186
5.81001 0.0292169
5.82001 0.0288581
5.83001 0.0298837
5.84001 0.0298246
5.85001 0.0294408
5.86001 0.0295644
5.87001 0.029245
5.88001 0.0295927
5.89001 0.0288673
5.90001 0.0284168
5.91001 0.0276234
5.92001 0.0267048
5.93001 0.0267304
5.94001 0.0259631
5.95001 0.0264242
5.96001 0.0254984
5.97001 0.0254731
5.98001 0.0264647
5.99001 0.0278286
6.00001 0.0287572
6.01001 0.0298303
6.02001 0.0296238
6.03001 0.0301683
6.04001 0.0297119
6.05001 0.0292169
6.06001 0.0276448
6.07001 0.0256182
6.08001 0.024779
6.09001 0.0237617
6.10001 0.0225445
6.11001 0.0222055
6.12001 0.0218707
6.13001 0.021491
6.14001 0.0200616
6.15001 0.0182997
6.16001 0.0167772
6.17001 0.0151212
6.18001 0.0149868
6.19001 0.016194
6.20001 0.0154155
6.21001 0.0154094
6.22001 0.0155275
6.23001 0.0153682
6.24001 0.0156959
6.25001 0.0160883
6.26001 0.0170772
6.27001 0.0179982
6.28001 0.0191053
6.29001 0.0194792
6.30001 0.0201132
6.31001 0.0198607
6.32001 0.0183214
6.33001 0.0189836
6.34001 0.0195776
6.35001 0.0196206
6.36001 0.0199474
6.37001 0.0211598
6.38001 0.0178813
6.39001 0.0144303
6.40001 0.0116167
6.41001 0.0104106
6.42001 0.0111519
6.43001 0.0121772
6.44001 0.0118673
6.45001 0.0106776
6.46001 0.00933629
6.47001 0.00813684
6.48001 0.0094375
6.49001 0.0105443
6.50001 0.0110044
6.51001 0.0114304
6.52001 0.0121044
6.53001 0.0128486
6.54001 0.0131772
6.55001 0.0141632
6.56001 0.0133975
6.57001 0.0113538
6.58001 0.0109155
6.59001 0.010632
6.60001 0.00978987
6.61001 0.0114124
6.62001 0.0118836
6.63002 0.0106219
6.64001 0.0100668
6.65001 0.00820352
6.66001 0.00701312
6.67001 0.00672539
6.68001 0.00629542
6.69001 0.00563753
6.70001 0.00575567
6.71001 0.0067554
6.72001 0.00957462
6.73001 0.0119243
6.74001 0.0131632
6.75001 0.0127759
6.76001 0.0130309
6.77001 0.0130197
6.78001 0.0154658
6.79001 0.0174896
6.80001 0.0201361
6.81001 0.0203123
6.82001 0.0204023
6.83001 0.0210653
6.84001 0.0201063
6.85001 0.0201115
6.86001 0.0190589
6.87001 0.018606
6.88001 0.0178451
6.89001 0.0155515
6.90001 0.0165514
6.91001 0.0184954
6.92001 0.0186276
6.93001 0.0202195
6.94001 0.0211236
6.95001 0.0209623
6.96001 0.0213096
6.97001 0.0224491
6.98001 0.023473
6.99001 0.0231365
7.00001 0.023426
7.01001 0.0229834
7.02001 0.0236054
7.03001 0.0232172
7.04001 0.0240779
7.05001 0.024488
7.06001 0.0246925
7.07001 0.0245169
7.08001 0.0253885
7.09001 0.0243531
7.10001 0.0232529
7.11001 0.0223265
7.12001 0.0201262
7.13001 0.0191791
7.14001 0.016676
7.15001 0.0155078
7.16001 0.0137646
7.17001 0.0109086
7.18001 0.0102603
7.19001 0.011296
7.20001 0.0097701
7.21001 0.00838313
7.22001 0.00941029
7.23001 0.0105188
7.24001 0.0125173
7.25001 0.0129632
7.26001 0.0112944
7.27001 0.0101736
7.28001 0.0100823
7.29001 0.0089411
7.30001 0.00884133
7.31002 0.00930715
7.32001 0.010452
7.33001 0.0106376
7.34001 0.00974493
7.35001 0.00910793
7.36001 0.00896588
7.37001 0.00924242
7.38001 0.00995628
7.39001 0.00934788
7.40001 0.00921158
7.41001 0.0089347
7.42001 0.00873161
7.43001 0.00870054
7.44001 0.00870712
7.45001 0.00777597
7.46002 0.00722305
7.47001 0.00764475
7.48001 0.00878638
7.49001 0.0106271
};
\addlegendentry{Iterations}
\addplot [semithick, blue]
table {%
4.00001 0.949891
4.01001 0.949518
4.02001 0.949585
4.03001 0.948308
4.04001 0.947509
4.05001 0.94646
4.06001 0.943581
4.07001 0.943251
4.08001 0.94288
4.09001 0.943197
4.10001 0.943571
4.11001 0.943041
4.12001 0.944722
4.13001 0.945725
4.14001 0.946162
4.15001 0.947138
4.16001 0.947358
4.17001 0.947864
4.18001 0.949371
4.19001 0.949869
4.20001 0.950695
4.21001 0.949653
4.22001 0.949969
4.23001 0.949081
4.24001 0.947755
4.25001 0.947704
4.26001 0.945594
4.27001 0.945667
4.28001 0.947002
4.29001 0.947197
4.30001 0.948142
4.31001 0.948226
4.32001 0.949596
4.33001 0.950896
4.34001 0.950602
4.35001 0.952822
4.36001 0.953215
4.37001 0.954952
4.38001 0.956407
4.39001 0.955773
4.40001 0.957109
4.41001 0.955473
4.42001 0.948663
4.43001 0.945697
4.44001 0.939866
4.45001 0.933318
4.46001 0.928763
4.47001 0.924691
4.48001 0.920869
4.49001 0.917441
4.50001 0.915726
4.51001 0.912753
4.52001 0.90518
4.53001 0.89584
4.54001 0.883484
4.55001 0.870346
4.56001 0.855778
4.57001 0.83968
4.58001 0.8223
4.59001 0.801746
4.60001 0.777735
4.61001 0.749886
4.62001 0.719356
4.63001 0.685542
4.64001 0.651272
4.65001 0.615025
4.66001 0.575955
4.67001 0.532312
4.68001 0.485294
4.69001 0.435278
4.70001 0.386197
4.71001 0.335022
4.72001 0.285664
4.73001 0.23627
4.74001 0.190331
4.75001 0.148256
4.76001 0.109213
4.77001 0.0737372
4.78001 0.0413362
4.79001 0.0117138
4.80001 -0.0148737
4.81001 -0.0405749
4.82001 -0.0643813
4.83001 -0.0853774
4.84001 -0.100713
4.85001 -0.114385
4.86001 -0.126979
4.87001 -0.136251
4.88001 -0.143209
4.89001 -0.147165
4.90001 -0.150562
4.91001 -0.15113
4.92001 -0.150706
4.93001 -0.149678
4.94001 -0.147507
4.95001 -0.143837
4.96001 -0.138659
4.97001 -0.133983
4.98001 -0.129452
4.99001 -0.125021
5.00001 -0.120435
5.01001 -0.116353
5.02001 -0.110733
5.03001 -0.10494
5.04001 -0.0996672
5.05001 -0.0947172
5.06001 -0.0893051
5.07001 -0.0831383
5.08001 -0.0769523
5.09001 -0.0704971
5.10001 -0.0639548
5.11001 -0.0588843
5.12001 -0.0527093
5.13002 -0.0476533
5.14001 -0.0432933
5.15001 -0.0394691
5.16001 -0.0357005
5.17001 -0.0318444
5.18001 -0.0280949
5.19001 -0.0249014
5.20001 -0.0217283
5.21001 -0.0190437
5.22001 -0.0153538
5.23001 -0.0119382
5.24001 -0.00840107
5.25001 -0.0065701
5.26001 -0.00325953
5.27001 -0.00179291
5.28001 -9.71844e-05
5.29001 0.00166385
5.30001 0.00310096
5.31001 0.0046381
5.32001 0.00650059
5.33001 0.00707846
5.34001 0.00937051
5.35001 0.0109721
5.36001 0.0127727
5.37001 0.0124096
5.38001 0.0118191
5.39001 0.011375
5.40001 0.0117067
5.41001 0.0113713
5.42001 0.0114166
5.43001 0.0106663
5.44001 0.0113592
5.45001 0.0121561
5.46001 0.0125756
5.47001 0.0124733
5.48001 0.0124725
5.49001 0.0116972
5.50001 0.0117312
5.51001 0.0117634
5.52001 0.0128731
5.53001 0.0133934
5.54001 0.0138244
5.55001 0.0133496
5.56001 0.0136762
5.57001 0.0136226
5.58002 0.0156384
5.59001 0.0159657
5.60001 0.0175831
5.61001 0.0175064
5.62001 0.0178809
5.63001 0.0185073
5.64001 0.0184786
5.65001 0.0182923
5.66001 0.0170748
5.67001 0.014911
5.68001 0.0145402
5.69001 0.0143863
5.70001 0.0146816
5.71001 0.0144171
5.72001 0.0140596
5.73001 0.0135098
5.74001 0.0130347
5.75001 0.0131267
5.76001 0.0128407
5.77001 0.0137177
5.78001 0.0144081
5.79001 0.0155161
5.80001 0.0169243
5.81002 0.0190936
5.82001 0.0195992
5.83001 0.0206733
5.84001 0.0210381
5.85002 0.0216472
5.86001 0.0220703
5.87001 0.0230397
5.88001 0.0224587
5.89001 0.0213071
5.90001 0.0209877
5.91001 0.0201525
5.92001 0.0190121
5.93001 0.0182761
5.94001 0.0168894
5.95001 0.0156715
5.96001 0.0140734
5.97001 0.0142799
5.98001 0.0131581
5.99001 0.0122508
6.00001 0.0122377
6.01001 0.0115692
6.02001 0.0117391
6.03001 0.0114424
6.04001 0.0117212
6.05001 0.012281
6.06001 0.0129753
6.07001 0.0137244
6.08001 0.013317
6.09001 0.0153263
6.10001 0.0161285
6.11001 0.0167111
6.12001 0.0157172
6.13001 0.0160541
6.14001 0.0162321
6.15001 0.0162257
6.16001 0.0167373
6.17001 0.0165128
6.18001 0.0175195
6.19001 0.0177092
6.20001 0.0172247
6.21001 0.0180793
6.22001 0.0181252
6.23001 0.0189498
6.24001 0.0195635
6.25001 0.0187589
6.26001 0.0189819
6.27001 0.0180945
6.28001 0.0175387
6.29001 0.0178554
6.30001 0.0164972
6.31001 0.0167837
6.32001 0.0169914
6.33001 0.0162906
6.34001 0.0164248
6.35001 0.0152136
6.36001 0.0155407
6.37002 0.0156997
6.38001 0.0144461
6.39001 0.0153211
6.40001 0.0147863
6.41001 0.0149328
6.42001 0.014465
6.43001 0.0130538
6.44001 0.0127085
6.45001 0.0114532
6.46001 0.0109732
6.47001 0.0109136
6.48001 0.0113676
6.49001 0.0116631
6.50001 0.0124808
6.51001 0.012283
6.52001 0.0122789
6.53001 0.0134444
6.54001 0.0131597
6.55001 0.0130608
6.56001 0.0136458
6.57001 0.0142618
6.58001 0.0144343
6.59001 0.013827
6.60001 0.0140065
6.61001 0.0145196
6.62001 0.0150731
6.63001 0.0144093
6.64001 0.0142279
6.65001 0.014871
6.66001 0.013731
6.67001 0.012783
6.68001 0.0135274
6.69001 0.0146335
6.70001 0.0156241
6.71001 0.0170031
6.72001 0.0178162
6.73001 0.018817
6.74001 0.0187163
6.75001 0.0205491
6.76001 0.0214901
6.77001 0.0198552
6.78001 0.0192741
6.79001 0.0189347
6.80001 0.0187283
6.81001 0.0186511
6.82001 0.0189534
6.83001 0.0170012
6.84002 0.0158848
6.85001 0.0147983
6.86001 0.0140063
6.87001 0.013749
6.88001 0.0135023
6.89001 0.014367
6.90001 0.0139117
6.91001 0.013182
6.92001 0.0137898
6.93001 0.0149599
6.94001 0.0156731
6.95001 0.0157538
6.96001 0.0135963
6.97001 0.0117592
6.98001 0.0112731
6.99001 0.0109634
7.00001 0.0118706
7.01001 0.0126249
7.02001 0.0130186
7.03001 0.0125766
7.04001 0.0122855
7.05001 0.0122861
7.06001 0.0135238
7.07001 0.0139418
7.08001 0.0136363
7.09001 0.012418
7.10001 0.00955359
7.11001 0.00797314
7.12001 0.00710958
7.13001 0.00660086
7.14001 0.00732151
7.15001 0.00762053
7.16001 0.00876022
7.17001 0.0107179
7.18001 0.0125539
7.19001 0.0127381
7.20001 0.0130768
7.21001 0.0139435
7.22002 0.0146879
7.23001 0.015171
7.24001 0.0170571
7.25001 0.0175927
7.26001 0.0155797
7.27001 0.0145162
7.28002 0.0144098
7.29001 0.0128569
7.30001 0.0124847
7.31001 0.0118494
7.32001 0.0110314
7.33001 0.0117405
7.34001 0.0131408
7.35001 0.0147338
7.36001 0.015378
7.37001 0.015145
7.38001 0.0173706
7.39001 0.0189677
7.40001 0.0195914
7.41001 0.018901
7.42001 0.0193925
7.43001 0.0190453
7.44001 0.0164886
7.45001 0.0143014
7.46001 0.0127153
7.47001 0.0115929
7.48001 0.0109523
7.49001 0.00883551
};
\addlegendentry{Optimized}
\end{axis}

\end{tikzpicture}


==> figures/bo_results/performance_improvement.tex <==








  \begin{tikzpicture}[x=1in,y=1in]
  \useasboundingbox (-0.6, 0) rectangle (2.8, -0.65); %
    
  \definecolor{darkgrey176}{RGB}{176,176,176}
  \definecolor{lightgrey204}{RGB}{204,204,204}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
  anchor=north west,
  width=3.4in,
  height=1.3in,
  legend cell align={left},
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.97,0.03)},
    anchor=south east,
    font=\footnotesize,
    draw=lightgrey204
  },
  tick align=outside,
  tick pos=left,
  x grid style={darkgrey176!50},
  xlabel={Episodes},
  xmajorgrids,
  xmin=1, xmax=60,
  xtick style={color=black},
  y grid style={darkgrey176!50},
  ylabel={Objective value},
  ymajorgrids,
  xlabel shift=-1mm,
  ymin=-11.5, ymax=-3.0,
  ytick style={color=black},
  tick label style={font=\footnotesize}, %
  label style={font=\footnotesize}, %
  ]

  \addplot [semithick, steelblue31119180]
  table {%
  1 -10.1574191633144
  2 -10.1574191633144
  3 -10.1574191633144
  4 -10.1574191633144
  5 -6.72289483906331
  6 -6.59684858181106
  7 -6.59684858181106
  8 -6.28596903298211
  9 -5.99373655494911
  10 -5.82167779703389
  11 -5.1428110983115
  12 -4.81673457286373
  13 -4.37088875274734
  14 -4.37088875274734
  15 -4.37088875274734
  16 -4.37088875274734
  17 -4.24148141205882
  18 -4.24148141205882
  19 -4.24148141205882
  20 -4.24148141205882
  21 -4.20245990000189
  22 -4.20245990000189
  23 -4.20245990000189
  24 -4.11959725018268
  25 -4.00556881763445
  26 -4.00556881763445
  27 -4.00556881763445
  28 -4.00556881763445
  29 -4.00556881763445
  30 -4.00556881763445
  31 -4.00556881763445
  32 -4.00556881763445
  33 -4.00556881763445
  34 -4.00556881763445
  35 -4.00556881763445
  36 -4.00556881763445
  37 -3.97949251478588
  38 -3.97949251478588
  39 -3.97949251478588
  40 -3.97949251478588
  41 -3.94404729277079
  42 -3.91049026608397
  43 -3.90720589167441
  44 -3.90720589167441
  45 -3.90720589167441
  46 -3.90720589167441
  47 -3.88429011242476
  48 -3.88429011242476
  49 -3.88429011242476
  50 -3.88429011242476
  51 -3.88429011242476
  52 -3.88429011242476
  53 -3.88429011242476
  54 -3.83778249975218
  55 -3.83778249975218
  56 -3.83778249975218
  57 -3.83778249975218
  58 -3.83778249975218
  59 -3.83778249975218
  60 -3.83778249975218
  };
  \addlegendentry{Bayesian optimization}

  \path [draw=steelblue31119180!100, fill=steelblue31119180!50, opacity=0.4]
  (axis cs:1,-9.25192272947796)
  --(axis cs:1,-11.0629155971508)
  --(axis cs:2,-11.0629155971508)
  --(axis cs:3,-11.0629155971508)
  --(axis cs:4,-11.0629155971508)
  --(axis cs:5,-7.54939492206937)
  --(axis cs:6,-7.19721439515581)
  --(axis cs:7,-7.19721439515581)
  --(axis cs:8,-6.8386905924942)
  --(axis cs:9,-6.96114920237258)
  --(axis cs:10,-6.82854865024866)
  --(axis cs:11,-5.90839733741554)
  --(axis cs:12,-5.68382706642718)
  --(axis cs:13,-5.04568387720924)
  --(axis cs:14,-5.04568387720924)
  --(axis cs:15,-5.04568387720924)
  --(axis cs:16,-5.04568387720924)
  --(axis cs:17,-4.73792464284913)
  --(axis cs:18,-4.73792464284913)
  --(axis cs:19,-4.73792464284913)
  --(axis cs:20,-4.73792464284913)
  --(axis cs:21,-4.73733099029819)
  --(axis cs:22,-4.73733099029819)
  --(axis cs:23,-4.73733099029819)
  --(axis cs:24,-4.58459002120253)
  --(axis cs:25,-4.46280980134367)
  --(axis cs:26,-4.46280980134367)
  --(axis cs:27,-4.46280980134367)
  --(axis cs:28,-4.46280980134367)
  --(axis cs:29,-4.46280980134367)
  --(axis cs:30,-4.46280980134367)
  --(axis cs:31,-4.46280980134367)
  --(axis cs:32,-4.46280980134367)
  --(axis cs:33,-4.46280980134367)
  --(axis cs:34,-4.46280980134367)
  --(axis cs:35,-4.46280980134367)
  --(axis cs:36,-4.46280980134367)
  --(axis cs:37,-4.39831635351107)
  --(axis cs:38,-4.39831635351107)
  --(axis cs:39,-4.39831635351107)
  --(axis cs:40,-4.39831635351107)
  --(axis cs:41,-4.31605252044889)
  --(axis cs:42,-4.32412394230932)
  --(axis cs:43,-4.32527023808848)
  --(axis cs:44,-4.32527023808848)
  --(axis cs:45,-4.32527023808848)
  --(axis cs:46,-4.32527023808848)
  --(axis cs:47,-4.27735676012639)
  --(axis cs:48,-4.27735676012639)
  --(axis cs:49,-4.27735676012639)
  --(axis cs:50,-4.27735676012639)
  --(axis cs:51,-4.27735676012639)
  --(axis cs:52,-4.27735676012639)
  --(axis cs:53,-4.27735676012639)
  --(axis cs:54,-4.27143218019298)
  --(axis cs:55,-4.27143218019298)
  --(axis cs:56,-4.27143218019298)
  --(axis cs:57,-4.27143218019298)
  --(axis cs:58,-4.27143218019298)
  --(axis cs:59,-4.27143218019298)
  --(axis cs:60,-4.27143218019298)
  --(axis cs:60,-3.40413281931137)
  --(axis cs:60,-3.40413281931137)
  --(axis cs:59,-3.40413281931137)
  --(axis cs:58,-3.40413281931137)
  --(axis cs:57,-3.40413281931137)
  --(axis cs:56,-3.40413281931137)
  --(axis cs:55,-3.40413281931137)
  --(axis cs:54,-3.40413281931137)
  --(axis cs:53,-3.49122346472314)
  --(axis cs:52,-3.49122346472314)
  --(axis cs:51,-3.49122346472314)
  --(axis cs:50,-3.49122346472314)
  --(axis cs:49,-3.49122346472314)
  --(axis cs:48,-3.49122346472314)
  --(axis cs:47,-3.49122346472314)
  --(axis cs:46,-3.48914154526035)
  --(axis cs:45,-3.48914154526035)
  --(axis cs:44,-3.48914154526035)
  --(axis cs:43,-3.48914154526035)
  --(axis cs:42,-3.49685658985863)
  --(axis cs:41,-3.57204206509268)
  --(axis cs:40,-3.56066867606069)
  --(axis cs:39,-3.56066867606069)
  --(axis cs:38,-3.56066867606069)
  --(axis cs:37,-3.56066867606069)
  --(axis cs:36,-3.54832783392523)
  --(axis cs:35,-3.54832783392523)
  --(axis cs:34,-3.54832783392523)
  --(axis cs:33,-3.54832783392523)
  --(axis cs:32,-3.54832783392523)
  --(axis cs:31,-3.54832783392523)
  --(axis cs:30,-3.54832783392523)
  --(axis cs:29,-3.54832783392523)
  --(axis cs:28,-3.54832783392523)
  --(axis cs:27,-3.54832783392523)
  --(axis cs:26,-3.54832783392523)
  --(axis cs:25,-3.54832783392523)
  --(axis cs:24,-3.65460447916283)
  --(axis cs:23,-3.6675888097056)
  --(axis cs:22,-3.6675888097056)
  --(axis cs:21,-3.6675888097056)
  --(axis cs:20,-3.74503818126851)
  --(axis cs:19,-3.74503818126851)
  --(axis cs:18,-3.74503818126851)
  --(axis cs:17,-3.74503818126851)
  --(axis cs:16,-3.69609362828544)
  --(axis cs:15,-3.69609362828544)
  --(axis cs:14,-3.69609362828544)
  --(axis cs:13,-3.69609362828544)
  --(axis cs:12,-3.94964207930029)
  --(axis cs:11,-4.37722485920747)
  --(axis cs:10,-4.81480694381912)
  --(axis cs:9,-5.02632390752564)
  --(axis cs:8,-5.73324747347001)
  --(axis cs:7,-5.99648276846631)
  --(axis cs:6,-5.99648276846631)
  --(axis cs:5,-5.89639475605725)
  --(axis cs:4,-9.25192272947796)
  --(axis cs:3,-9.25192272947796)
  --(axis cs:2,-9.25192272947796)
  --(axis cs:1,-9.25192272947796)
  --cycle;

  \addplot [semithick, orange]
  table {%
  1 -24.8117548316848
  2 -24.8117548316848
  3 -24.8117548316848
  4 -24.8117548316848
  5 -23.9097738609303
  6 -20.0768245547915
  7 -20.0768245547915
  8 -9.09489985281767
  9 -9.09489985281767
  10 -7.30449400207115
  11 -7.30449400207115
  12 -7.25275367414012
  13 -7.25275367414012
  14 -5.94324016597094
  15 -5.94324016597094
  16 -5.94324016597094
  17 -5.94324016597094
  18 -5.94324016597094
  19 -5.94324016597094
  20 -5.77141780882547
  21 -5.77141780882547
  22 -5.77141780882547
  23 -5.77141780882547
  24 -5.77141780882547
  25 -5.77141780882547
  26 -5.77141780882547
  27 -5.46955325648097
  28 -5.26388748129056
  29 -5.26388748129056
  30 -5.26388748129056
  31 -5.26388748129056
  32 -5.26388748129056
  33 -5.26388748129056
  34 -5.26388748129056
  35 -5.26388748129056
  36 -5.26388748129056
  37 -5.26388748129056
  38 -5.26388748129056
  39 -5.26388748129056
  40 -5.23696661156889
  41 -5.23696661156889
  42 -5.23696661156889
  43 -5.23696661156889
  44 -5.23696661156889
  45 -5.23696661156889
  46 -5.23696661156889
  47 -5.23696661156889
  48 -5.23696661156889
  49 -5.23696661156889
  50 -5.23696661156889
  51 -5.23696661156889
  52 -5.22987952313497
  53 -5.22987952313497
  54 -5.22987952313497
  55 -5.22987952313497
  56 -5.22987952313497
  57 -5.22987952313497
  58 -4.8758610705042
  59 -4.8758610705042
  60 -4.8758610705042
  };
  \addlegendentry{Pseudo-random sampling}

  \path [draw=orange!100, fill=orange!50, opacity=0.4]
  (axis cs:1,-15.8254505980391)
  --(axis cs:1,-33.7980590653305)
  --(axis cs:2,-33.7980590653305)
  --(axis cs:3,-33.7980590653305)
  --(axis cs:4,-33.7980590653305)
  --(axis cs:5,-34.4583549633831)
  --(axis cs:6,-30.500835698174)
  --(axis cs:7,-30.500835698174)
  --(axis cs:8,-13.0650976691005)
  --(axis cs:9,-13.0650976691005)
  --(axis cs:10,-9.63305186269427)
  --(axis cs:11,-9.63305186269427)
  --(axis cs:12,-9.57854407058712)
  --(axis cs:13,-9.57854407058712)
  --(axis cs:14,-6.7726501658824)
  --(axis cs:15,-6.7726501658824)
  --(axis cs:16,-6.7726501658824)
  --(axis cs:17,-6.7726501658824)
  --(axis cs:18,-6.7726501658824)
  --(axis cs:19,-6.7726501658824)
  --(axis cs:20,-6.32853325564196)
  --(axis cs:21,-6.32853325564196)
  --(axis cs:22,-6.32853325564196)
  --(axis cs:23,-6.32853325564196)
  --(axis cs:24,-6.32853325564196)
  --(axis cs:25,-6.32853325564196)
  --(axis cs:26,-6.32853325564196)
  --(axis cs:27,-6.28418882407104)
  --(axis cs:28,-6.07760333508252)
  --(axis cs:29,-6.07760333508252)
  --(axis cs:30,-6.07760333508252)
  --(axis cs:31,-6.07760333508252)
  --(axis cs:32,-6.07760333508252)
  --(axis cs:33,-6.07760333508252)
  --(axis cs:34,-6.07760333508252)
  --(axis cs:35,-6.07760333508252)
  --(axis cs:36,-6.07760333508252)
  --(axis cs:37,-6.07760333508252)
  --(axis cs:38,-6.07760333508252)
  --(axis cs:39,-6.07760333508252)
  --(axis cs:40,-6.05896797065684)
  --(axis cs:41,-6.05896797065684)
  --(axis cs:42,-6.05896797065684)
  --(axis cs:43,-6.05896797065684)
  --(axis cs:44,-6.05896797065684)
  --(axis cs:45,-6.05896797065684)
  --(axis cs:46,-6.05896797065684)
  --(axis cs:47,-6.05896797065684)
  --(axis cs:48,-6.05896797065684)
  --(axis cs:49,-6.05896797065684)
  --(axis cs:50,-6.05896797065684)
  --(axis cs:51,-6.05896797065684)
  --(axis cs:52,-6.05436508485352)
  --(axis cs:53,-6.05436508485352)
  --(axis cs:54,-6.05436508485352)
  --(axis cs:55,-6.05436508485352)
  --(axis cs:56,-6.05436508485352)
  --(axis cs:57,-6.05436508485352)
  --(axis cs:58,-5.15323923666181)
  --(axis cs:59,-5.15323923666181)
  --(axis cs:60,-5.15323923666181)
  --(axis cs:60,-4.59848290434659)
  --(axis cs:60,-4.59848290434659)
  --(axis cs:59,-4.59848290434659)
  --(axis cs:58,-4.59848290434659)
  --(axis cs:57,-4.40539396141641)
  --(axis cs:56,-4.40539396141641)
  --(axis cs:55,-4.40539396141641)
  --(axis cs:54,-4.40539396141641)
  --(axis cs:53,-4.40539396141641)
  --(axis cs:52,-4.40539396141641)
  --(axis cs:51,-4.41496525248093)
  --(axis cs:50,-4.41496525248093)
  --(axis cs:49,-4.41496525248093)
  --(axis cs:48,-4.41496525248093)
  --(axis cs:47,-4.41496525248093)
  --(axis cs:46,-4.41496525248093)
  --(axis cs:45,-4.41496525248093)
  --(axis cs:44,-4.41496525248093)
  --(axis cs:43,-4.41496525248093)
  --(axis cs:42,-4.41496525248093)
  --(axis cs:41,-4.41496525248093)
  --(axis cs:40,-4.41496525248093)
  --(axis cs:39,-4.45017162749861)
  --(axis cs:38,-4.45017162749861)
  --(axis cs:37,-4.45017162749861)
  --(axis cs:36,-4.45017162749861)
  --(axis cs:35,-4.45017162749861)
  --(axis cs:34,-4.45017162749861)
  --(axis cs:33,-4.45017162749861)
  --(axis cs:32,-4.45017162749861)
  --(axis cs:31,-4.45017162749861)
  --(axis cs:30,-4.45017162749861)
  --(axis cs:29,-4.45017162749861)
  --(axis cs:28,-4.45017162749861)
  --(axis cs:27,-4.65491768889089)
  --(axis cs:26,-5.21430236200899)
  --(axis cs:25,-5.21430236200899)
  --(axis cs:24,-5.21430236200899)
  --(axis cs:23,-5.21430236200899)
  --(axis cs:22,-5.21430236200899)
  --(axis cs:21,-5.21430236200899)
  --(axis cs:20,-5.21430236200899)
  --(axis cs:19,-5.11383016605948)
  --(axis cs:18,-5.11383016605948)
  --(axis cs:17,-5.11383016605948)
  --(axis cs:16,-5.11383016605948)
  --(axis cs:15,-5.11383016605948)
  --(axis cs:14,-5.11383016605948)
  --(axis cs:13,-4.92696327769312)
  --(axis cs:12,-4.92696327769312)
  --(axis cs:11,-4.97593614144803)
  --(axis cs:10,-4.97593614144803)
  --(axis cs:9,-5.12470203653484)
  --(axis cs:8,-5.12470203653484)
  --(axis cs:7,-9.65281341140902)
  --(axis cs:6,-9.65281341140902)
  --(axis cs:5,-13.3611927584774)
  --(axis cs:4,-15.8254505980391)
  --(axis cs:3,-15.8254505980391)
  --(axis cs:2,-15.8254505980391)
  --(axis cs:1,-15.8254505980391)
  --cycle;


  \addplot [semithick, steelblue31119180]
  table {%
  1 -10.1574191633144
  2 -10.1574191633144
  3 -10.1574191633144
  4 -10.1574191633144
  5 -6.72289483906331
  6 -6.59684858181106
  7 -6.59684858181106
  8 -6.28596903298211
  9 -5.99373655494911
  10 -5.82167779703389
  11 -5.1428110983115
  12 -4.81673457286373
  13 -4.37088875274734
  14 -4.37088875274734
  15 -4.37088875274734
  16 -4.37088875274734
  17 -4.24148141205882
  18 -4.24148141205882
  19 -4.24148141205882
  20 -4.24148141205882
  21 -4.20245990000189
  22 -4.20245990000189
  23 -4.20245990000189
  24 -4.11959725018268
  25 -4.00556881763445
  26 -4.00556881763445
  27 -4.00556881763445
  28 -4.00556881763445
  29 -4.00556881763445
  30 -4.00556881763445
  31 -4.00556881763445
  32 -4.00556881763445
  33 -4.00556881763445
  34 -4.00556881763445
  35 -4.00556881763445
  36 -4.00556881763445
  37 -3.97949251478588
  38 -3.97949251478588
  39 -3.97949251478588
  40 -3.97949251478588
  41 -3.94404729277079
  42 -3.91049026608397
  43 -3.90720589167441
  44 -3.90720589167441
  45 -3.90720589167441
  46 -3.90720589167441
  47 -3.88429011242476
  48 -3.88429011242476
  49 -3.88429011242476
  50 -3.88429011242476
  51 -3.88429011242476
  52 -3.88429011242476
  53 -3.88429011242476
  54 -3.83778249975218
  55 -3.83778249975218
  56 -3.83778249975218
  57 -3.83778249975218
  58 -3.83778249975218
  59 -3.83778249975218
  60 -3.83778249975218
  };
  


  \addplot [semithick, orange]
  table {%
  1 -24.8117548316848
  2 -24.8117548316848
  3 -24.8117548316848
  4 -24.8117548316848
  5 -23.9097738609303
  6 -20.0768245547915
  7 -20.0768245547915
  8 -9.09489985281767
  9 -9.09489985281767
  10 -7.30449400207115
  11 -7.30449400207115
  12 -7.25275367414012
  13 -7.25275367414012
  14 -5.94324016597094
  15 -5.94324016597094
  16 -5.94324016597094
  17 -5.94324016597094
  18 -5.94324016597094
  19 -5.94324016597094
  20 -5.77141780882547
  21 -5.77141780882547
  22 -5.77141780882547
  23 -5.77141780882547
  24 -5.77141780882547
  25 -5.77141780882547
  26 -5.77141780882547
  27 -5.46955325648097
  28 -5.26388748129056
  29 -5.26388748129056
  30 -5.26388748129056
  31 -5.26388748129056
  32 -5.26388748129056
  33 -5.26388748129056
  34 -5.26388748129056
  35 -5.26388748129056
  36 -5.26388748129056
  37 -5.26388748129056
  38 -5.26388748129056
  39 -5.26388748129056
  40 -5.23696661156889
  41 -5.23696661156889
  42 -5.23696661156889
  43 -5.23696661156889
  44 -5.23696661156889
  45 -5.23696661156889
  46 -5.23696661156889
  47 -5.23696661156889
  48 -5.23696661156889
  49 -5.23696661156889
  50 -5.23696661156889
  51 -5.23696661156889
  52 -5.22987952313497
  53 -5.22987952313497
  54 -5.22987952313497
  55 -5.22987952313497
  56 -5.22987952313497
  57 -5.22987952313497
  58 -4.8758610705042
  59 -4.8758610705042
  60 -4.8758610705042
  };
  
  
  \addplot [very thick, black, dash pattern=on 11.1pt off 4.8pt]
  table {%
  0 0
  59 0
  };
  \end{axis}

  \end{tikzpicture}


==> figures/components/components.tex <==
\begin{tikzpicture}
    \definecolor{rwth25}{RGB}{240,240,240}
      
    \node [
        above right,
        inner sep=0] (image) at (0,0) {\includegraphics[width=3.4in, trim=1mm 0mm 0mm 0mm, clip]{figures/components/mini_wheelbot_components_2024.png}};
    
    \begin{scope}[
        x={($0.1*(image.south east)$)},
        y={($0.1*(image.north west)$)}]
        
        \draw[latex-, thin,black] (2.8,8.5) -- ++(1,0.6)
            node[black, anchor=west,fill opacity=0, font=\scriptsize, align=center, inner sep=2, outer sep=0, text opacity=1,fill=white]{ brushless motor};
        
        \draw[latex-, thin,black] (3,7.5) -- ++(1,0.6)
            node[black, anchor=west,fill opacity=0, font=\scriptsize, align=center, inner sep=2, outer sep=0, text opacity=1,fill=white]{ encoder};

        \draw[latex-, thin,black] (1.5,2) -- ++(-0.5,-0.6)
            node[black,anchor=north,fill opacity=0.5, font=\scriptsize, align=center,inner sep=2, outer sep=0,text width=1cm,text opacity=1,fill=white]{ aluminium housing};

        \draw[latex-, thin,black] (1.5,9) -- ++(-0.3,0.2)
            node[black,anchor=east,fill opacity=0.5, inner sep=0, outer sep=0, text width=0.9cm,font=\scriptsize, align=center,text opacity=1,fill=white]{ brass reaction wheel};

        \draw[latex-, thin,black] (6.2,3.5) -- ++(-1,-0.8)
            node[black,anchor=north,fill opacity=0.5, font=\scriptsize, inner sep=2, outer sep=0,  align=center,text width=0.8cm,text opacity=1,fill=white]{ compute module};
        
        \draw[latex-, thin,black] (8.1,5.5) -- ++(1,1.5)
            node[black,anchor=south,fill opacity=0.5, font=\scriptsize, inner sep=2, outer sep=0, align=center, text width=0.6cm,text opacity=1,fill=white]{ motor driver};
        
        \draw[latex-, thin,black] (7,2.3) -- ++(-0.7,-1)
            node[black,anchor=north,fill opacity=0, font=\scriptsize, inner sep=2, outer sep=0, text width=1.2cm, align=center,text opacity=1,fill=white]{IMU on flex PCB};
        
        \draw[latex-, thin,black] (8,3.7) -- ++(1,-1.4)
            node[black,anchor=north,fill opacity=0.5, font=\scriptsize, inner sep=2, outer sep=0, align=center,text width=1cm, text opacity=1,fill=white]{ battery pack};
        
            
        
    
    \end{scope}
\end{tikzpicture}


==> figures/electronics/electronics.tex <==
\begin{tikzpicture}[scale=1]   

    \node [rectangle, thick, draw, align=center, fill=blue!10, minimum height = 0.9cm, text width=0.6cm, font={\small}] (Cells) at (-1.5,1.2) 
    {6S Cells};

    \node [rectangle, thick, draw, align=center, fill=blue!10, minimum height = 0.9cm, text width=1.2cm, font={\small}] (BatteryProt) at (-0.3,1.2) 
    {Cell Protection};

    \node [rectangle, thick, draw, align=center, fill=red!10, minimum height = 0.9cm, text width=1.6cm, font={\small}] (PowerDistro) at (0.8,0)
    {Power Distribution};
    \node [rectangle, thick, draw, align=center, fill=red!10, minimum height = 0.9cm, text width=1.2cm, font={\small}] (BrakingResistor) at (-1.2,0)
    {Braking Resistor};
    
    \node [rectangle, thick, draw, align=center, fill=teal!10, minimum height = 0.9cm, text width=1cm, font={\small}] (InverterShadow) at (2.9,-0.1){};
    \node [rectangle, thick, draw, align=center, fill=teal!10, minimum height = 0.9cm, text width=1cm, font={\small}] (Inverter) at (2.8,0)
    {Inverter};

    \node [rectangle, thick, draw, align=center, fill=white, minimum height = 0.4cm, text width=1cm, align=center, font={\small}] (BLDCShadow) at (4.7,0.1)
    {};
    \node [rectangle, thick, draw, align=center, fill=white, minimum height = 0.4cm, text width=1cm, align=center, font={\small}] (BLDC) at (4.6,0.2)
    {};
    \node[align=center, font={\small}] at (4.5, 0.2) {BLDC};

    \node [rectangle, thick, draw, align=center, fill=white, minimum height = 0.4cm, text width=1cm, align=center, font={\small}] (EncoderShadow) at (4.7,-0.5)
    {};
    \node [rectangle, thick, draw, align=center, fill=white, minimum height = 0.4cm, text width=1cm, align=center, font={\small}] (Encoder) at (4.6,-0.4)
    {Encoder};

    \node [rectangle, thick, draw, align=center, fill=green!10, minimum height = 0.9cm, text width=2cm, font={\small}] (SBC) at (1.8,1.2)
    {Single-Board Computer};
    
    \node [rectangle, thick, draw, align=center, fill=green!10, minimum height = 0.4cm, text width=1cm, font={\small}] (IMU1Shadow) at (4.7,0.7)
    {};
    \node [rectangle, thick, draw, align=center, fill=green!10, minimum height = 0.4cm, text width=1cm, font={\small}] (IMU1) at (4.6,0.8)
    {IMU};
    
    \node [rectangle, thick, draw, align=center, fill=green!10, minimum height = 0.4cm, text width=1cm, font={\small}] (IMU2Shadow) at (4.7,1.3)
    {};
    \node [rectangle, thick, draw, align=center, fill=green!10, minimum height = 0.4cm, text width=1cm, font={\small}] (IMU2) at (4.6,1.4)
    {IMU};

    \begin{scope}[
        every node/.style={rectangle, align=center, font={\scriptsize}},
        every edge/.style={thick, draw, line width = 0.25mm},
        every path/.style={thick, draw, line width = 0.25mm}
    ]

        \draw[dotted] (SBC.east)++(0,-0.4) |- node [above right=-0.1cm]{I2C} (IMU1.west);
        \draw[dotted] (SBC.east)++(0,0.2)  |- node [above right=-0.1cm]{I2C} (IMU2.west);
        \draw[dotted] (Inverter.-25) -| ++(0.2,0) |- (Encoder.west) node [below left=-0.1cm]{SPI} ;
        \draw[-] (SBC.south)++(-1,0) -- node [left=-0.1cm]{5V} (PowerDistro.north);
        \draw[dashed] (SBC.south)++(0,0) -- ++(0,-0.15) -| node [right]{FD-CAN} (Inverter.135);
        \draw[dashed] (SBC.south)++(0,0) -- ++(0,-0.15) -| (PowerDistro.42);
        \draw[-] (PowerDistro.east)++(0,-0.3) -| node [below left=-0.1cm]{5V}  (Inverter.west);
    \end{scope}
    
    \begin{scope}[
        every node/.style={rectangle, align=center, font={\scriptsize}},
        every edge/.style={very thick, draw, line width = 0.5mm},
        every path/.style={very thick, draw, line width = 0.5mm}
    ]
        \draw[-] (Cells) -- (BatteryProt);
        \draw[-] (BatteryProt.south) |- (PowerDistro.170);
        \draw[-] (PowerDistro.west) -- (BrakingResistor.east);
        \draw[-] (PowerDistro) -- (Inverter);
        \draw[-] (Inverter.20) --  (BLDC);
        \draw[-] (Inverter.10)  --  (BLDC);
        \draw[-] (Inverter.0) -- (BLDC);
    \end{scope}

\end{tikzpicture}


==> figures/electronics/photos/battery.tex <==
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (img1) at (0,0) {\includegraphics[height=\photoheight]{figures/electronics/photos/battery_parts.jpg}};
    
    \node[anchor=south west,inner sep=0] (img2) at (img1.south east){\includegraphics[height=\photoheight]{figures/electronics/photos/battery_complete.jpg}};

    \begin{scope}[
        x={($0.1*(img1.south east)$)},
        y={($0.1*(img1.north west)$)}]
        \draw[latex-, thin, black, black] (2.4,3.0) -- (2.4,1.15)
        node[black,anchor=north,font=\tiny, inner sep=0.6, text=black, fill=white, fill opacity=0.5, text opacity=1, rounded corners=0.8](label){Cells};
        \draw[latex-, thin, black] (5.2,1.7) -- (label.east);

        \draw[latex-, thin,black, black] (4.7,8.7) -- (3,8)
        node[black,anchor=north,font=\tiny, inner sep=0.6, text=black, fill=white, fill opacity=0.5, text opacity=1, rounded corners=0.8]{Protection};


        
    
    \end{scope}
    \node[overlay, font=\tiny,  anchor=south east, text width = 0.365in, align = right, yshift=0.5mm, xshift=-0.5mm, inner sep=0.8, text=black, fill=white, fill opacity=0.5, text opacity=1, rounded corners=0.8] at (img2.south east) {Assembled Battery Pack};
\end{tikzpicture}


==> figures/electronics/photos/compute_imu.tex <==
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (img1) at (0,0) {\includegraphics[height=\photoheight]{figures/electronics/photos/compute_imu.jpg}};
    
    \begin{scope}[
        x={($0.1*(img1.south east)$)},
        y={($0.1*(img1.north west)$)}]
        \draw[latex-, thin,black, black] (2.8,3.5) -- (2.3,1.02)
        node[black,anchor=north,font=\tiny, inner sep=0.4, text=black, fill=white, fill opacity=0.5, text opacity=1, rounded corners=0.8] (label) {IMU};
        \draw[latex-, thin,black, black] (6,1.2) -- (label.north);

        \draw[latex-, thin,black, black] (2.5,9.3) -- (5.5,9.45)
        node[black,anchor=west,font=\tiny, inner sep=0.4, text=black, fill=white, fill opacity=0.5, text opacity=1, rounded corners=0.8] (label2) {IMU};
        \draw[latex-, thin,black, black] (7.2,7.5) -- (label2.south);

        
    
    \end{scope}
\end{tikzpicture}


==> figures/electronics/photos/inverter.tex <==
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (img1) at (0,0) {\includegraphics[height=\photoheight]{figures/electronics/photos/inverter.jpg}};
    \node[overlay, font=\tiny,  anchor=north east, align = right, yshift=-0.25mm, xshift=-0.25mm, inner sep=0.8, text=black, fill=white, fill opacity=0.5, text opacity=1, rounded corners=0.8] at (img1.north east) {Inverters};
\end{tikzpicture}


==> figures/electronics/photos/power_distribution.tex <==
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (img1) at (0,0) {\includegraphics[height=\photoheight]{figures/electronics/photos/power_distribution.jpg}};
    
    \begin{scope}[
        x={($0.1*(img1.south east)$)},
        y={($0.1*(img1.north west)$)}]
        \node[overlay, black,anchor=north,font=\tiny, inner sep=0.4, text=black, fill=white, fill opacity=0.5, text opacity=1, rounded corners=0.8] (braking_resistor) at (3.1,1.2) {Braking Resistor};
        \draw[latex-, thin,black, black] (1.8,3.5) -- ($(braking_resistor.north) + (-15pt,0)$); 

        
    
        \node[overlay, font=\tiny, inner sep=0.6, text=black, fill=white, fill opacity=0.5, text opacity=1, rounded corners=0.8] at (5,9.4) {Power Distribution};
    \end{scope}
\end{tikzpicture}


==> figures/sysid/sysid.tex <==
\begin{tikzpicture}[x=1in, y=1in]

    \definecolor{dimgrey85}{RGB}{85,85,85}
    \definecolor{gainsboro229}{RGB}{229,229,229}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{lightgray}{RGB}{211,211,211}
    \definecolor{lightgray204}{RGB}{204,204,204}

    \definecolor{color1}{rgb}{0.2, 0.4, 0.8}
    \definecolor{color2}{rgb}{0.8, 0.3, 0.3}
    \definecolor{color3}{rgb}{0.2, 0.6, 0.2}
    \definecolor{color4}{rgb}{0.85, 0.65, 0.1}
    \definecolor{color5}{rgb}{0.4, 0.4, 0.5}

    \begin{axis}[
    name=yaw,
    anchor=north west,
    width=3.4in,
    height=1.2in,
    legend cell align={left},
    legend style={
      fill opacity=1,
      draw opacity=1,
      text opacity=1,
      at={(1.02,-0.25)},
      anchor=south east,
      font=\scriptsize,
      draw=lightgray204
    },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xticklabels={},
    xmin=0.01, xmax=0.49,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={$\psi$ [rad]},
    ytick style={color=black},
    tick label style={font=\scriptsize}, %
    label style={font=\scriptsize}, %
    ]
    \addplot [thick, color1, densely dotted]
    table {%
    0 0.963217
    0.01 1.00784
    0.02 1.0506
    0.03 1.09068
    0.04 1.12726
    0.05 1.15981
    0.06 1.18839
    0.07 1.21363
    0.08 1.23626
    0.09 1.25701
    0.1 1.27619
    0.11 1.29344
    0.12 1.30879
    0.13 1.32241
    0.14 1.33502
    0.15 1.34695
    0.16 1.35832
    0.17 1.36895
    0.18 1.37867
    0.19 1.38764
    0.2 1.39602
    0.21 1.40398
    0.22 1.4116
    0.23 1.41898
    0.24 1.42616
    0.25 1.43307
    0.26 1.43974
    0.27 1.44621
    0.28 1.45245
    0.29 1.45843
    0.3 1.46418
    0.31 1.46975
    0.32 1.47509
    0.33 1.4802
    0.34 1.48521
    0.35 1.49005
    0.36 1.49466
    0.37 1.49899
    0.38 1.50313
    0.39 1.50738
    0.4 1.51169
    0.41 1.51588
    0.42 1.51996
    0.43 1.52401
    0.44 1.52832
    0.45 1.5327
    0.46 1.53713
    0.47 1.54158
    0.48 1.54621
    0.49 1.55099
    };
    \addplot [thick, color1]
    table {%
    0 0.98407717719041
    0.01 1.03050770534316
    0.02 1.07096029652046
    0.03 1.10536591737476
    0.04 1.13412732437827
    0.05 1.15807216052356
    0.06 1.17824867528481
    0.07 1.1957221654346
    0.08 1.21145613146144
    0.09 1.2261681393311
    0.1 1.24019694212336
    0.11 1.25364048458015
    0.12 1.26659193135223
    0.13 1.27915554825876
    0.14 1.29148095158501
    0.15 1.30355491087084
    0.16 1.31537320434694
    0.17 1.32694357053663
    0.18 1.33837337491343
    0.19 1.3498117797264
    0.2 1.36131877092652
    0.21 1.37292543814125
    0.22 1.38462804589496
    0.23 1.3963766643955
    0.24 1.4080777727549
    0.25 1.41965190624679
    0.26 1.43102663047369
    0.27 1.44213711704192
    0.28 1.45293121485146
    0.29 1.46337619030868
    0.3 1.47343751537938
    0.31 1.48307568878493
    0.32 1.49226915964802
    0.33 1.50099148048949
    0.34 1.50920278466901
    0.35 1.51688495063845
    0.36 1.52406035867701
    0.37 1.53075030237738
    0.38 1.5369512147666
    0.39 1.54263295530941
    0.4 1.54778086332477
    0.41 1.55242981169564
    0.42 1.5566275581388
    0.43 1.56039046777279
    0.44 1.5636898660816
    0.45 1.56649448661359
    0.46 1.56882315388414
    0.47 1.57071077533546
    0.48 1.57216588685251
    0.49 1.57317957738902
    };
    \addplot [thick, color2, densely dotted]
    table {%
    0 1.82406
    0.01 1.82013
    0.02 1.81522
    0.03 1.80952
    0.04 1.80287
    0.05 1.79538
    0.06 1.78722
    0.07 1.77811
    0.08 1.76808
    0.09 1.7571
    0.1 1.74526
    0.11 1.73256
    0.12 1.71899
    0.13 1.70473
    0.14 1.68981
    0.15 1.67425
    0.16 1.65809
    0.17 1.64123
    0.18 1.62378
    0.19 1.60578
    0.2 1.58745
    0.21 1.5689
    0.22 1.55005
    0.23 1.53084
    0.24 1.51147
    0.25 1.49241
    0.26 1.47402
    0.27 1.45618
    0.28 1.4382
    0.29 1.41981
    0.3 1.40159
    0.31 1.38417
    0.32 1.36764
    0.33 1.35175
    0.34 1.33636
    0.35 1.3216
    0.36 1.30801
    0.37 1.29539
    0.38 1.28307
    0.39 1.27085
    0.4 1.25939
    0.41 1.24943
    0.42 1.24074
    0.43 1.23248
    0.44 1.22391
    0.45 1.21534
    0.46 1.20776
    0.47 1.20128
    0.48 1.19543
    0.49 1.18957
    };
    \addplot [thick, color2]
    table {%
    0 1.95281708820088
    0.01 1.92785220473126
    0.02 1.90304745137448
    0.03 1.8784360430858
    0.04 1.85406246456031
    0.05 1.82997565012477
    0.06 1.80616384060674
    0.07 1.7826278902627
    0.08 1.7593736500751
    0.09 1.73641194648207
    0.1 1.71377929229843
    0.11 1.69150113417816
    0.12 1.66962625274203
    0.13 1.64819845546346
    0.14 1.6272252876621
    0.15 1.60671858203118
    0.16 1.58669557262193
    0.17 1.56716390561003
    0.18 1.5481167969985
    0.19 1.52957892955046
    0.2 1.51162559178592
    0.21 1.49430465315353
    0.22 1.47758510864499
    0.23 1.46144645527528
    0.24 1.44600593816523
    0.25 1.43144190674035
    0.26 1.41780600181914
    0.27 1.40495281898006
    0.28 1.39268246048448
    0.29 1.38105640223272
    0.3 1.37036842911174
    0.31 1.3607687490585
    0.32 1.35214093196246
    0.33 1.34430152878319
    0.34 1.33721624731707
    0.35 1.33099479708174
    0.36 1.32569354310458
    0.37 1.32106101813475
    0.38 1.3167716085509
    0.39 1.31275955592751
    0.4 1.30911718045651
    0.41 1.30580916126018
    0.42 1.30251653762163
    0.43 1.29885347142249
    0.44 1.29464416115349
    0.45 1.29008721486974
    0.46 1.28534317907964
    0.47 1.28012680262669
    0.48 1.27395099787935
    0.49 1.26645510865579
    };
    \addplot [thick, color3, densely dotted]
    table {%
    0 0.646964
    0.01 0.584505
    0.02 0.524557
    0.03 0.466557
    0.04 0.41064
    0.05 0.357721
    0.06 0.308278
    0.07 0.261845
    0.08 0.217461
    0.09 0.175708
    0.1 0.137094
    0.11 0.100735
    0.12 0.0654328
    0.13 0.0308279
    0.14 -0.00292692
    0.15 -0.0359398
    0.16 -0.0684989
    0.17 -0.101153
    0.18 -0.134301
    0.19 -0.168234
    0.2 -0.203115
    0.21 -0.238976
    0.22 -0.27586
    0.23 -0.313613
    0.24 -0.352079
    0.25 -0.391052
    0.26 -0.430272
    0.27 -0.469783
    0.28 -0.509735
    0.29 -0.549562
    0.3 -0.587925
    0.31 -0.624199
    0.32 -0.658894
    0.33 -0.691151
    0.34 -0.719885
    0.35 -0.745905
    0.36 -0.768917
    0.37 -0.786347
    0.38 -0.799385
    0.39 -0.807334
    0.4 -0.807879
    0.41 -0.804495
    0.42 -0.797107
    0.43 -0.784012
    0.44 -0.768138
    0.45 -0.749769
    0.46 -0.72822
    0.47 -0.706403
    0.48 -0.685037
    0.49 -0.663217
    };
    \addplot [thick, color3]
    table {%
    0 0.6211499317257
    0.01 0.54337469299529
    0.02 0.471815631988583
    0.03 0.40665407378849
    0.04 0.348124302595699
    0.05 0.296217941142951
    0.06 0.250619710197404
    0.07 0.210658538911918
    0.08 0.17547478272894
    0.09 0.144260116113613
    0.1 0.115974325501715
    0.11 0.089441931510629
    0.12 0.0637391450727956
    0.13 0.0382539471055867
    0.14 0.0124481461576586
    0.15 -0.0142381266240808
    0.16 -0.0422524551042946
    0.17 -0.0719384622350189
    0.18 -0.103510062108692
    0.19 -0.137081080871471
    0.2 -0.172636602769829
    0.21 -0.210022013382744
    0.22 -0.249013391697603
    0.23 -0.289309932500698
    0.24 -0.330603658646647
    0.25 -0.372597843055247
    0.26 -0.415061473483805
    0.27 -0.45787116859472
    0.28 -0.500843690417653
    0.29 -0.543403519873557
    0.3 -0.584646418890198
    0.31 -0.624027737122077
    0.32 -0.661424292572961
    0.33 -0.696537893150241
    0.34 -0.728803440081829
    0.35 -0.757376047196771
    0.36 -0.781057494848585
    0.37 -0.798749324841237
    0.38 -0.809893142214371
    0.39 -0.813768288473263
    0.4 -0.810999112030358
    0.41 -0.802850939383123
    0.42 -0.789550593426957
    0.43 -0.7713520255257
    0.44 -0.74915662123743
    0.45 -0.72395007478229
    0.46 -0.69661318021892
    0.47 -0.668156168399302
    0.48 -0.639280897466331
    0.49 -0.61062396430897
    };
    \addplot [thick, color4, densely dotted]
    table {%
    0 -0.64165
    0.01 -0.622001
    0.02 -0.605088
    0.03 -0.590941
    0.04 -0.579026
    0.05 -0.569149
    0.06 -0.561272
    0.07 -0.555317
    0.08 -0.551116
    0.09 -0.54836
    0.1 -0.546714
    0.11 -0.545942
    0.12 -0.545909
    0.13 -0.546199
    0.14 -0.546503
    0.15 -0.546677
    0.16 -0.546447
    0.17 -0.545881
    0.18 -0.54497
    0.19 -0.543512
    0.2 -0.54147
    0.21 -0.539071
    0.22 -0.536284
    0.23 -0.533127
    0.24 -0.529854
    0.25 -0.526421
    0.26 -0.522676
    0.27 -0.518557
    0.28 -0.513906
    0.29 -0.508627
    0.3 -0.502852
    0.31 -0.496797
    0.32 -0.490425
    0.33 -0.483908
    0.34 -0.477211
    0.35 -0.470303
    0.36 -0.463071
    0.37 -0.455465
    0.38 -0.447711
    0.39 -0.43987
    0.4 -0.431935
    0.41 -0.423882
    0.42 -0.41569
    0.43 -0.407365
    0.44 -0.398977
    0.45 -0.390691
    0.46 -0.382767
    0.47 -0.375431
    0.48 -0.368694
    0.49 -0.362525
    };
    \addplot [thick, color4]
    table {%
    0 -0.626069601303023
    0.01 -0.607552089561823
    0.02 -0.591555252020657
    0.03 -0.577868690734695
    0.04 -0.56621226630249
    0.05 -0.556414100317604
    0.06 -0.548370162401771
    0.07 -0.541955922338177
    0.08 -0.537020898090901
    0.09 -0.533378655910726
    0.1 -0.530855537433714
    0.11 -0.529326420587997
    0.12 -0.528623971455232
    0.13 -0.528508909490454
    0.14 -0.528472652414748
    0.15 -0.528418297263039
    0.16 -0.528350412948336
    0.17 -0.528261721356243
    0.18 -0.528123511013008
    0.19 -0.527880970661792
    0.2 -0.527481778981196
    0.21 -0.526832893051965
    0.22 -0.52577565521871
    0.23 -0.524246723434778
    0.24 -0.522238772070913
    0.25 -0.519687383147036
    0.26 -0.516522402261247
    0.27 -0.512702735532491
    0.28 -0.50826757785946
    0.29 -0.503340738461222
    0.3 -0.498099376077715
    0.31 -0.492762780665979
    0.32 -0.487489061432883
    0.33 -0.482369907657319
    0.34 -0.47739386566774
    0.35 -0.472492239327876
    0.36 -0.467595121145617
    0.37 -0.462708913016291
    0.38 -0.45790426106757
    0.39 -0.45320840907159
    0.4 -0.448664944028755
    0.41 -0.444347333208344
    0.42 -0.440339610006909
    0.43 -0.436678030370048
    0.44 -0.433361288496631
    0.45 -0.430360845836338
    0.46 -0.427541739384478
    0.47 -0.424710224071819
    0.48 -0.421660859834436
    0.49 -0.418231486006211
    };
    \addplot [thick, color5, densely dotted]
    table {%
    0 0.0811164
    0.01 0.10611
    0.02 0.13197
    0.03 0.158931
    0.04 0.186671
    0.05 0.214845
    0.06 0.243624
    0.07 0.273493
    0.08 0.304713
    0.09 0.337012
    0.1 0.370087
    0.11 0.403995
    0.12 0.439015
    0.13 0.475207
    0.14 0.512657
    0.15 0.55151
    0.16 0.59186
    0.17 0.633508
    0.18 0.67591
    0.19 0.718551
    0.2 0.762108
    0.21 0.807312
    0.22 0.853671
    0.23 0.900172
    0.24 0.946545
    0.25 0.992871
    0.26 1.03841
    0.27 1.08307
    0.28 1.12773
    0.29 1.17079
    0.3 1.20919
    0.31 1.24375
    0.32 1.27614
    0.33 1.30591
    0.34 1.33281
    0.35 1.35765
    0.36 1.37965
    0.37 1.39617
    0.38 1.40551
    0.39 1.41077
    0.4 1.41557
    0.41 1.42007
    0.42 1.42219
    0.43 1.42115
    0.44 1.41738
    0.45 1.41188
    0.46 1.40586
    0.47 1.39953
    0.48 1.39225
    0.49 1.38361
    };
    \addplot [thick, color5]
    table {%
    0 0.0220594382132767
    0.01 0.0593077610676416
    0.02 0.0968889557934224
    0.03 0.134835413089703
    0.04 0.173052991348184
    0.05 0.211450607839557
    0.06 0.250054828379059
    0.07 0.288908170925908
    0.08 0.327908757350211
    0.09 0.366860921100435
    0.1 0.405649514280939
    0.11 0.444387114453207
    0.12 0.483324877330669
    0.13 0.522703399213015
    0.14 0.562693109252178
    0.15 0.603325797074926
    0.16 0.644508057800805
    0.17 0.686037381752488
    0.18 0.727684093346801
    0.19 0.769436117464408
    0.2 0.811471192021704
    0.21 0.853622422636422
    0.22 0.89529333668927
    0.23 0.936003592887519
    0.24 0.975657646521597
    0.25 1.01415401022134
    0.26 1.05108454543344
    0.27 1.08613685058612
    0.28 1.11906487581169
    0.29 1.14935590887445
    0.3 1.17703762899854
    0.31 1.20314230661182
    0.32 1.22843285770193
    0.33 1.25315695275941
    0.34 1.27731560866916
    0.35 1.30023319780891
    0.36 1.32082627981065
    0.37 1.33872228082703
    0.38 1.35465226450942
    0.39 1.36982986318915
    0.4 1.38437643754603
    0.41 1.39706747714947
    0.42 1.4064360917712
    0.43 1.41172726373732
    0.44 1.41295628244606
    0.45 1.41136542837836
    0.46 1.40759686513216
    0.47 1.40129139119219
    0.48 1.39195170249713
    0.49 1.37946453050368
    };
\end{axis}


\begin{axis}[
    name=yawvel,
    at={(0,-0.7in)},
    anchor=north west,
    width=3.4in,
    height=1.2in,
    legend cell align={left},
    legend style={
      fill opacity=1,
      draw opacity=1,
      text opacity=1,
      at={(1.02,-0.4)},
      anchor=south east,
      font=\scriptsize,
      draw=lightgray204
    },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={Time [s]},
    xmin=0.01, xmax=0.49,
    xtick style={color=black},
    ytick = {-4,0,4},
    y grid style={darkgray176},
    ylabel={$\dot{\psi}$ [rad/s]},
    ymin=-5.1, ymax=5.1,
    ytick style={color=black},
    tick label style={font=\scriptsize}, %
    label style={font=\scriptsize}, %
    ]
    \addplot [thick, color1, densely dotted]
    table {%
    0 4.54119
    0.01 4.37791
    0.02 4.15485
    0.03 3.83691
    0.04 3.44281
    0.05 3.03503
    0.06 2.67169
    0.07 2.3761
    0.08 2.14752
    0.09 2.00429
    0.1 1.81826
    0.11 1.62489
    0.12 1.44072
    0.13 1.29348
    0.14 1.22986
    0.15 1.16902
    0.16 1.09979
    0.17 1.02285
    0.18 0.929741
    0.19 0.863573
    0.2 0.816594
    0.21 0.777509
    0.22 0.747108
    0.23 0.728355
    0.24 0.707342
    0.25 0.678622
    0.26 0.656633
    0.27 0.634815
    0.28 0.609708
    0.29 0.585714
    0.3 0.562624
    0.31 0.546216
    0.32 0.51806
    0.33 0.50518
    0.34 0.495244
    0.35 0.470179
    0.36 0.446326
    0.37 0.418948
    0.38 0.419364
    0.39 0.431683
    0.4 0.424586
    0.41 0.410167
    0.42 0.405554
    0.43 0.414107
    0.44 0.436116
    0.45 0.437828
    0.46 0.444612
    0.47 0.45073
    0.48 0.473951
    0.49 0.487157
    };
    \addlegendentry{measured}
    \addplot [thick, color1]
    table {%
    0 4.93071324064738
    0.01 4.3485689518653
    0.02 3.74012585318451
    0.03 3.14723158004237
    0.04 2.61841104713788
    0.05 2.18762392528153
    0.06 1.86527985106879
    0.07 1.64544256845368
    0.08 1.5130609442636
    0.09 1.43388771544077
    0.1 1.37201002160493
    0.11 1.31770725545946
    0.12 1.27298752115716
    0.13 1.24258516987342
    0.14 1.22036742460908
    0.15 1.19449325122321
    0.16 1.16847869927825
    0.17 1.14727606957113
    0.18 1.14187264354908
    0.19 1.14663145001617
    0.2 1.15575833927544
    0.21 1.1658359996698
    0.22 1.17394818412906
    0.23 1.17435155955851
    0.24 1.16502452368617
    0.25 1.14897077738024
    0.26 1.12557995188182
    0.27 1.09607705541944
    0.28 1.06248768918963
    0.29 1.02617247891996
    0.3 0.98561052582153
    0.31 0.94163938123614
    0.32 0.896498342187099
    0.33 0.847363189882892
    0.34 0.794717981228827
    0.35 0.742312011631928
    0.36 0.693174565124601
    0.37 0.644867146088949
    0.38 0.594638869358935
    0.39 0.541314711182419
    0.4 0.489009483841103
    0.41 0.441725099472768
    0.42 0.398112258559626
    0.43 0.354011213640442
    0.44 0.305080173024821
    0.45 0.256162848571945
    0.46 0.210345350621671
    0.47 0.167427302424748
    0.48 0.123258173282187
    0.49 0.0793994616598549
    };
    \addlegendentry{predicted}
    \addplot [thick, color2, densely dotted]
    table {%
    0 -0.345979
    0.01 -0.439602
    0.02 -0.532229
    0.03 -0.620311
    0.04 -0.708467
    0.05 -0.781729
    0.06 -0.86465
    0.07 -0.95936
    0.08 -1.05472
    0.09 -1.13741
    0.1 -1.227
    0.11 -1.31593
    0.12 -1.39654
    0.13 -1.45727
    0.14 -1.52314
    0.15 -1.58401
    0.16 -1.65315
    0.17 -1.71776
    0.18 -1.77332
    0.19 -1.81952
    0.2 -1.84343
    0.21 -1.86983
    0.22 -1.90806
    0.23 -1.93298
    0.24 -1.93028
    0.25 -1.87827
    0.26 -1.8037
    0.27 -1.77589
    0.28 -1.82281
    0.29 -1.84318
    0.3 -1.7889
    0.31 -1.68849
    0.32 -1.61704
    0.33 -1.55931
    0.34 -1.51719
    0.35 -1.4166
    0.36 -1.2997
    0.37 -1.2396
    0.38 -1.22327
    0.39 -1.19617
    0.4 -1.07635
    0.41 -0.918337
    0.42 -0.826539
    0.43 -0.837328
    0.44 -0.867643
    0.45 -0.83043
    0.46 -0.693047
    0.47 -0.600916
    0.48 -0.580584
    0.49 -0.585077
    };
    \addplot [thick, color2]
    table {%
    0 -2.50296646210993
    0.01 -2.48953900316406
    0.02 -2.47025910852211
    0.03 -2.45106010101263
    0.04 -2.4234577659247
    0.05 -2.39360423376423
    0.06 -2.36811124977945
    0.07 -2.33867158499095
    0.08 -2.31159862365117
    0.09 -2.28000132869701
    0.1 -2.24573137153632
    0.11 -2.20920276888983
    0.12 -2.16536662529114
    0.13 -2.11951297448805
    0.14 -2.07414636149785
    0.15 -2.02630067406224
    0.16 -1.97753056960904
    0.17 -1.92834804788226
    0.18 -1.8800615376744
    0.19 -1.8260664520198
    0.2 -1.76392344064835
    0.21 -1.70109469027147
    0.22 -1.64337806131929
    0.23 -1.58203282749603
    0.24 -1.50263351639717
    0.25 -1.40936816675258
    0.26 -1.32084750410659
    0.27 -1.25437066229726
    0.28 -1.1984321610393
    0.29 -1.12034905744824
    0.3 -1.01469483157982
    0.31 -0.908210799531201
    0.32 -0.821273953023469
    0.33 -0.747157377697608
    0.34 -0.667613086026014
    0.35 -0.574695769541385
    0.36 -0.490851019940139
    0.37 -0.442409134909602
    0.38 -0.416114689835992
    0.39 -0.383916986427311
    0.4 -0.344425814211836
    0.41 -0.323386632355969
    0.42 -0.342347237748179
    0.43 -0.394066582886334
    0.44 -0.442910572408914
    0.45 -0.464394008836949
    0.46 -0.49063945381783
    0.47 -0.56152856772776
    0.48 -0.680867630574639
    0.49 -0.816204541471767
    };
    \addplot [thick, color3, densely dotted]
    table {%
    0 -6.38149
    0.01 -6.11268
    0.02 -5.88249
    0.03 -5.70277
    0.04 -5.45288
    0.05 -5.104
    0.06 -4.76579
    0.07 -4.54416
    0.08 -4.31758
    0.09 -4.0051
    0.1 -3.72226
    0.11 -3.56603
    0.12 -3.4928
    0.13 -3.419
    0.14 -3.33111
    0.15 -3.26859
    0.16 -3.25226
    0.17 -3.28444
    0.18 -3.35103
    0.19 -3.43899
    0.2 -3.5363
    0.21 -3.63934
    0.22 -3.73114
    0.23 -3.81449
    0.24 -3.87712
    0.25 -3.91874
    0.26 -3.92896
    0.27 -3.97512
    0.28 -4.01055
    0.29 -3.93619
    0.3 -3.71802
    0.31 -3.54976
    0.32 -3.3727
    0.33 -3.05086
    0.34 -2.70236
    0.35 -2.49027
    0.36 -2.04043
    0.37 -1.46729
    0.38 -1.11699
    0.39 -0.391419
    0.4 0.218875
    0.41 0.488599
    0.42 1.04594
    0.43 1.5099
    0.44 1.68235
    0.45 2.02589
    0.46 2.22156
    0.47 2.1374
    0.48 2.15083
    0.49 2.20541
    };
    \addplot [thick, color3]
    table {%
    0 -8.08263848255613
    0.01 -7.4684759648711
    0.02 -6.83842411775199
    0.03 -6.18546614413855
    0.04 -5.51653547049331
    0.05 -4.86479854115747
    0.06 -4.25874412199261
    0.07 -3.7427695358933
    0.08 -3.30378655210804
    0.09 -2.95229972460028
    0.1 -2.72115518989533
    0.11 -2.59793557226185
    0.12 -2.54993820340741
    0.13 -2.55362970774479
    0.14 -2.61364353674019
    0.15 -2.7275734441666
    0.16 -2.87908639649674
    0.17 -3.06024196374029
    0.18 -3.25466036313101
    0.19 -3.4578001827914
    0.2 -3.64980559846882
    0.21 -3.82310576519667
    0.22 -3.96979025577314
    0.23 -4.0836876445969
    0.24 -4.16896439928096
    0.25 -4.22511327450832
    0.26 -4.26503466844665
    0.27 -4.29328048718168
    0.28 -4.28939484214268
    0.29 -4.20535410248091
    0.3 -4.03565825897582
    0.31 -3.84152187625546
    0.32 -3.63306689478856
    0.33 -3.38090076292737
    0.34 -3.05955736070062
    0.35 -2.63467323973163
    0.36 -2.08211866188717
    0.37 -1.45245201388924
    0.38 -0.759468909338334
    0.39 -0.0158430576389169
    0.4 0.553798043864034
    0.41 1.0749416334555
    0.42 1.58533892399752
    0.43 2.0383473936569
    0.44 2.38644695077362
    0.45 2.64401091066277
    0.46 2.80579291316115
    0.47 2.87669638570727
    0.48 2.88981373948607
    0.49 2.82536760788716
    };
    \addplot [thick, color4, densely dotted]
    table {%
    0 2.08682
    0.01 1.83378
    0.02 1.54246
    0.03 1.29205
    0.04 1.08501
    0.05 0.881545
    0.06 0.690586
    0.07 0.499275
    0.08 0.338822
    0.09 0.209968
    0.1 0.115795
    0.11 0.0349211
    0.12 -0.024606
    0.13 -0.0309607
    0.14 -0.0269802
    0.15 -0.00207376
    0.16 0.0394127
    0.17 0.0663028
    0.18 0.128133
    0.19 0.17283
    0.2 0.225157
    0.21 0.260599
    0.22 0.299022
    0.23 0.326004
    0.24 0.332843
    0.25 0.354623
    0.26 0.39145
    0.27 0.435433
    0.28 0.500398
    0.29 0.556387
    0.3 0.591208
    0.31 0.619128
    0.32 0.649697
    0.33 0.661816
    0.34 0.677007
    0.35 0.706136
    0.36 0.740569
    0.37 0.772672
    0.38 0.78083
    0.39 0.789706
    0.4 0.802908
    0.41 0.810862
    0.42 0.829056
    0.43 0.838473
    0.44 0.835267
    0.45 0.811317
    0.46 0.765691
    0.47 0.70388
    0.48 0.645306
    0.49 0.592889
    };
    \addplot [thick, color4]
    table {%
    0 1.97826255803517
    0.01 1.72324122423915
    0.02 1.4784338451256
    0.03 1.26185493703738
    0.04 1.06857000780029
    0.05 0.888620033525264
    0.06 0.718156078410749
    0.07 0.563065381447837
    0.08 0.422852398682679
    0.09 0.304655288849905
    0.1 0.198333021699551
    0.11 0.1067780933036
    0.12 0.0337383253616463
    0.13 0.0017835799108127
    0.14 0.00445726387831842
    0.15 0.00604545012861954
    0.16 0.00732107866348169
    0.17 0.0101156210515161
    0.18 0.0170068880817678
    0.19 0.032599058854272
    0.2 0.0495289640301683
    0.21 0.0826208485985156
    0.22 0.130520124773351
    0.23 0.176096533087689
    0.24 0.227172406484714
    0.25 0.285670514639856
    0.26 0.34877666989099
    0.27 0.414683807443044
    0.28 0.469973190196177
    0.29 0.511662709121915
    0.3 0.532721681531582
    0.31 0.532945414576815
    0.32 0.521124350309168
    0.33 0.503355834635922
    0.34 0.493300770422711
    0.35 0.488883635232075
    0.36 0.490414292506275
    0.37 0.484674023427157
    0.38 0.476199099998375
    0.39 0.463062487208877
    0.4 0.444361652891013
    0.41 0.417026980950096
    0.42 0.382984713727449
    0.43 0.348750370220499
    0.44 0.315034529608268
    0.45 0.287744397118765
    0.46 0.279557192412448
    0.47 0.291498326403314
    0.48 0.322780301143475
    0.49 0.368505901540058
    };
    \addplot [thick, color5, densely dotted]
    table {%
    0 2.45866
    0.01 2.5414
    0.02 2.64319
    0.03 2.74351
    0.04 2.79877
    0.05 2.84144
    0.06 2.92623
    0.07 3.0584
    0.08 3.1822
    0.09 3.27133
    0.1 3.3457
    0.11 3.44593
    0.12 3.56263
    0.13 3.68966
    0.14 3.81217
    0.15 3.96785
    0.16 4.10444
    0.17 4.21666
    0.18 4.25161
    0.19 4.29398
    0.2 4.44022
    0.21 4.60084
    0.22 4.65326
    0.23 4.63166
    0.24 4.64098
    0.25 4.60972
    0.26 4.48692
    0.27 4.46066
    0.28 4.45023
    0.29 4.08753
    0.3 3.61203
    0.31 3.33226
    0.32 3.12343
    0.33 2.81033
    0.34 2.58189
    0.35 2.36461
    0.36 1.96921
    0.37 1.25807
    0.38 0.63822
    0.39 0.464761
    0.4 0.497814
    0.41 0.365338
    0.42 0.0461961
    0.43 -0.257997
    0.44 -0.48869
    0.45 -0.58936
    0.46 -0.610132
    0.47 -0.668301
    0.48 -0.790669
    0.49 -0.933192
    };
    \addplot [thick, color5]
    table {%
    0 3.70739572112295
    0.01 3.74035590571757
    0.02 3.77609093379426
    0.03 3.81041062738742
    0.04 3.83012823704034
    0.05 3.84816301412619
    0.06 3.87271232840145
    0.07 3.89569450878338
    0.08 3.90056408057498
    0.09 3.88673528132662
    0.1 3.87102525864945
    0.11 3.87903073984941
    0.12 3.91066514479834
    0.13 3.96618384800694
    0.14 4.03198049862142
    0.15 4.09301690745969
    0.16 4.14002314646048
    0.17 4.16185554713924
    0.18 4.16852777233758
    0.19 4.18686677680963
    0.2 4.2154962691783
    0.21 4.20200018975618
    0.22 4.12455219207344
    0.23 4.01916333982222
    0.24 3.91124684857257
    0.25 3.77880390301543
    0.26 3.60310407506192
    0.27 3.40587521373273
    0.28 3.16837264460277
    0.29 2.88889332386958
    0.3 2.67147778212501
    0.31 2.56237688457011
    0.32 2.49852969010409
    0.33 2.44903638345836
    0.34 2.37111891666547
    0.35 2.1903565495769
    0.36 1.92165135030777
    0.37 1.67139288229203
    0.38 1.54109627946189
    0.39 1.49739381944295
    0.4 1.38786361356268
    0.41 1.12281175202358
    0.42 0.738588811001808
    0.43 0.320446289380597
    0.44 -0.0469217966319651
    0.45 -0.266432387527051
    0.46 -0.494858617906829
    0.47 -0.776009228817911
    0.48 -1.09331718740663
    0.49 -1.39662025668494
    };
    \end{axis}
    
    \end{tikzpicture}
    


==> figures/wheelbot_standup/flip/flip.tex <==
\begin{tikzpicture}[x=0.5in,y=0.5in, every node/.style={font=\scriptsize}] %
    \useasboundingbox (0.2, 0) rectangle (6.8, 1.8); %
    \fill[white] (0.2, 0) rectangle (6.8, 1.8); %
    
    \draw (0.2,0.1) -- (6.75,0.1); %
    \foreach \x in {0.2,0.35,...,6.75} %
        \draw (\x,0) -- ++(45:0.14); %

    \node[anchor=north, opacity=0.3, rotate = 114.2] (initial-roll) at (0.2, 0.295) {\includegraphics[scale=0.075]{figures/wheelbot_standup/flip/roll-view-trimmed.pdf}};
    \draw[black, thin] ($(initial-roll.east) + (-0.05,0.0)$) circle (0.1) node {\textcolor{black}{1}};

    \node[anchor=north, opacity=0.35, rotate = 160] (second-roll) at (1.5, 0.015) {\includegraphics[scale=0.075]{figures/wheelbot_standup/flip/roll-view-trimmed.pdf}};
    \draw[black, thin] ($(second-roll.south) + (-0.55,-0.2)$) circle (0.1) node {\textcolor{black}{2}};

    \node[anchor=north, opacity=0.4, rotate = 210] (third-roll) at (3.1, 0.06) {\includegraphics[scale=0.075]{figures/wheelbot_standup/flip/roll-view-trimmed.pdf}};
    \draw[black, thin] ($(third-roll.south) + (0.5,-0.15)$) circle (0.1) node {\textcolor{black}{3}};

    \node[anchor=east, opacity=0.45, rotate = 250] (fourth-roll) at (3.4, 0.23) {\includegraphics[scale=0.075]{figures/wheelbot_standup/flip/roll-view-trimmed.pdf}};
    \draw[black, thin] ($(fourth-roll.east) + (0.0,0.02)$) circle (0.1) node {\textcolor{black}{4}};

    \node[anchor=south, opacity=0.5, rotate = -50] (fifth-roll) at (4.1, 0.23) {\includegraphics[scale=0.075]{figures/wheelbot_standup/flip/roll-view-trimmed.pdf}};
    \draw[black, thin] ($(fifth-roll.south) + (0.65,0.01)$) circle (0.1) node {\textcolor{black}{5}};

    \node[anchor=south, opacity=0.55, rotate = 20] (sixth-roll) at (6.05, 0.02) {\includegraphics[scale=0.075]{figures/wheelbot_standup/flip/roll-view-trimmed.pdf}};
    \draw[black, thin] ($(sixth-roll.south) + (-0.5,0.25)$) circle (0.1) node {\textcolor{black}{6}};

    \node[anchor=south, opacity=0.6, rotate = -20] (seventh-roll) at (6.1, 0.02) {\includegraphics[scale=0.075]{figures/wheelbot_standup/flip/roll-view-trimmed.pdf}};

    \node[anchor=south,inner sep=0, opacity=1] (final-roll) at (6.1, 0.093) {\includegraphics[scale=0.075]{figures/wheelbot_standup/flip/roll-view-trimmed.pdf}};

    \coordinate (center-initial) at ($(initial-roll.north) + (0.42,0.192)$); %

    \draw[->, thick, decoration={
        markings,
        mark=at position 0.5 with {\node[above] at (-0.25,-0.1) {$\tau_\text{R}$};}}, postaction={decorate}]
        (center-initial) ++(210:0.40) arc (210:170:0.40);


    \coordinate (center-second) at ($(second-roll.north) + (0.155,0.435)$); %

    \draw[->, thin, decoration={
        markings,
        mark=at position 0.5 with {\node[above] at (0.1,-0.04) {$\dot{q}_\text{R}$};}}, postaction={decorate}]
        (center-second) ++(-5:0.3) arc (-5:-45:0.3);

    \draw[->, thick, decoration={
        markings,
        mark=at position 0.5 with {\node[above] at (0.06,0.2) {$\tau_\text{R}$};}}, postaction={decorate}]
        (center-second) ++(-10:0.42) arc (-10:-35:0.42);
    
    \coordinate (center-third) at ($(third-roll.north) + (-0.238,0.4)$); %














        
\end{tikzpicture}


==> figures/wheelbot_standup/pitch/pitch.tex <==
\begin{tikzpicture}[x=0.5in,y=0.5in, every node/.style={font=\scriptsize}] %
    \useasboundingbox (0.15, 0) rectangle (3.2, 1.9); %
    \fill[white] (0.15, 0) rectangle (3.2, 1.9); %
    
    \draw (0.15,0.1) -- (3.2,0.1); %
    \foreach \x in {0.15,0.3,...,3.1} %
        \draw (\x,0) -- ++(45:0.14); %

    \node[anchor=south, opacity=0.3, rotate = -65.8] (initial-pitch) at (0.2, 0.3) {\includegraphics[scale=0.075]{figures/wheelbot_standup/pitch/pitch-view-trimmed.pdf}};
    \draw[black, thin] ($(initial-pitch.west) + (-0.05,0.0)$) circle (0.1) node {\textcolor{black}{1}};

    \node[anchor=south, opacity=0.4, rotate = 20] (second-pitch) at (2.9, 0.03) {\includegraphics[scale=0.075]{figures/wheelbot_standup/pitch/pitch-view-trimmed.pdf}};
    \draw[black, thin] ($(second-pitch.north) + (0.6,-0.25)$) circle (0.1) node {\textcolor{black}{2}};

    \node[anchor=south,inner sep=0, opacity=1] (final-pitch) at (1.95, 0.093) {\includegraphics[scale=0.075]{figures/wheelbot_standup/pitch/pitch-view-trimmed.pdf}};
    \draw[black, thin] ($(final-pitch.north) + (-0.35,-0.25)$) circle (0.1) node {\textcolor{black}{3}};

    \coordinate (center-initial) at ($(initial-pitch.south) + (0.415,0.188)$); %

    \draw[->, thick, decoration={
        markings,
        mark=at position 0.5 with {\node[above] at (-0.25,-0.13) {$\tau_\text{D}$};}}, postaction={decorate}]
        (center-initial) ++(210:0.4) arc (210:170:0.4);


    \coordinate (center-second) at ($(second-pitch.south) + (-0.158,0.43)$); %

    \draw[->, thick, decoration={
        markings,
        mark=at position 0.5 with {\node[above] at (-0.2,0.13) {$\tau_\text{D}$};}}, postaction={decorate}]
        (center-second) ++(-30:0.4) arc (-30:10:0.4);

    
\end{tikzpicture}


==> figures/wheelbot_standup/roll/roll.tex <==
\begin{tikzpicture}[x=0.5in,y=0.5in, every node/.style={font=\scriptsize}] %
    \useasboundingbox (0.35, 0) rectangle (2.9, 1.9); %
    \fill[white] (0.35, 0) rectangle (2.9, 1.9); %
    
    \draw (0.35,0.1) -- (2.9,0.1); %
    \foreach \x in {0.35,0.5,...,2.8} %
        \draw (\x,0) -- ++(45:0.14); %

    \node[anchor=south, opacity=0.3, rotate = 54] (initial-roll) at (1.9, 0.11) {\includegraphics[scale=0.075]{figures/wheelbot_standup/roll/roll-view-trimmed.pdf}};
    \draw[black, thin] ($(initial-roll.north) + (0.07,-0.8)$) circle (0.1) node {\textcolor{black}{1}};

    \node[anchor=south, opacity=0.4, rotate = -20] (second-roll) at (1.9, 0.022) {\includegraphics[scale=0.075]{figures/wheelbot_standup/roll/roll-view-trimmed.pdf}};
    \draw[black, thin] ($(second-roll.north) + (0,-1.45)$) circle (0.1) node {\textcolor{black}{2}};

    \node[anchor=south,inner sep=0, opacity=1] (final-roll) at (1.9, 0.093) {\includegraphics[scale=0.075]{figures/wheelbot_standup/roll/roll-view-trimmed.pdf}};
    \draw[black, thin] ($(final-roll.north) + (-0.4,0.0)$) circle (0.1) node {\textcolor{black}{3}};

    \coordinate (center-initial) at ($(initial-roll.north) + (0.38,-0.27)$); %

    \draw[->, thin, decoration={
        markings,
        mark=at position 0.5 with {\node[above] at (-0.15,-0.25) {$\dot{q}_\text{R}$};}}, postaction={decorate}]
        (center-initial) ++(180:0.3) arc (180:110:0.3);

    \draw[->, thick, decoration={
        markings,
        mark=at position 0.5 with {\node[above] at (-0.1,0.04) {$\tau_\text{R}$};}}, postaction={decorate}]
        (center-initial) ++(130:0.4) arc (130:160:0.4);

    \coordinate (center-second) at ($(second-roll.north) + (-0.155,-0.44)$); %

    \draw[->, thin, decoration={
        markings,
        mark=at position 0.5 with {\node[above] at (-0.06,0.25) {$\dot{q}_\text{R}$};}}, postaction={decorate}]
        (center-second) ++(10:0.3) arc (10:80:0.3);

    \draw[->, thick, decoration={
        markings,
        mark=at position 0.5 with {\node[above] at (0.06,0.03) {$\tau_\text{R}$};}}, postaction={decorate}]
        (center-second) ++(60:0.4) arc (60:30:0.4);
    
\end{tikzpicture}


==> figures/yaw-control-plot/plot.tex <==
\begin{tikzpicture}[x=1in, y=1in,spy using outlines={circle, magnification=4, connect spies}]
  \useasboundingbox (-0.90, 0.1) rectangle (0.7, -0.85); %
    \definecolor{darkgray100}{RGB}{100,100,100}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{lightgray204}{RGB}{204,204,204}
    


    


    
    
    
    


    \begin{axis}[
        name=other,
        xshift=0mm,
        anchor=north,
        ytick distance = 0.2,
        xtick distance = 0.2,
        ytick style={color=black},
        ymajorgrids,
        ymin=-0.3, ymax=0.1,
        xmin=-0.2, xmax=0.2,
        y label style={yshift=-2mm},
        x label style={yshift=2mm},
        x grid style={darkgray176},
        xmajorgrids,
        xtick style={color=black},
        y grid style={darkgray176},
        ylabel={{Pos. y [m]}},
        xlabel={{Pos. x [m]}},
        label style={font=\scriptsize},
        ticklabel style={font=\scriptsize},
        height=\plotheight,
        legend style={
            fill opacity=1,
            draw opacity=1,
            text opacity=1,
            at={(1.02, -0.05)},
            anchor=south east,
            font=\scriptsize,
            draw=lightgray204
          },
        reverse legend,
        axis equal
        ]


    


    
    \addplot[thick, color=blue] table [x=x, y=y, col sep=comma] {figures/yaw-control-plot/yaw_tracking_error.csv};
    
    
    

    \end{axis}


    
        
    
        
    
    
        
    
    \end{tikzpicture}


==> figures/yaw-control-plot/yaw_step_photo.tex <==
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[height=\photoheight]{figures/yaw-control-plot/photos/mosaic_wb.jpg}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}, font=\tiny]
        \coordinate (A_label) at (0.07,0.92);
        \coordinate (B_label) at (0.57,0.92);
        \coordinate (C_label) at (0.57,0.41);
        \coordinate (D_label) at (0.07,0.41);
        
        \draw[->,thick,black] (0.4,0.72) -- ++(0,0) -- (0.6,0.72) node[midway, above] {rot. 90°};
        \draw[->,thick,black] (0.75,0.6) -- ++(0,0) -- (0.75,0.4) node[midway, above right, yshift=-0.5mm, xshift=-0.5mm]{rot. 90°};
        \draw[->,thick,black] (0.6,0.27) -- ++(0,0) -- (0.4,0.27) node[midway,below] {rot. 90°};

    \end{scope}
\end{tikzpicture}


==> figures/yaw-control-plot/yaw_step_plot.tex <==

\begin{tikzpicture}[x=1in,y=1in]
  \useasboundingbox (-0.80, 0.1) rectangle (0.8, -0.85); %
    \definecolor{darkgray100}{RGB}{100,100,100}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{lightgray204}{RGB}{204,204,204}
    
        \begin{axis}[
            name=yaw,
            anchor=north,
            ytick style={color=black},
            ytick={-1.57, 0, 1.57},
            yticklabels={-$\frac{\pi}{2}$, $0$, $\frac{\pi}{2}$},
            ymajorgrids,
            ymin=-2, ymax=2,
            y label style={yshift=-2mm},
            x grid style={darkgray176},
            xmajorgrids,
            xmin=0, xmax=22,
            xtick style={color=black},
            y grid style={darkgray176},
            x label style={yshift=2mm},
            xlabel={Time [s]},
            ylabel={{Yaw $\psi$ [rad]}},
            height=\plotheight, width=\plotwidth,
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            legend cell align={left},
            legend style={
              draw opacity=1,
              text opacity=1,
              at={(1.25,1.1)},
              anchor=north east,
              draw=lightgray204,
              font=\scriptsize
            },
            reverse legend,
        ]
    
        \addplot[mark=none, thick, color=darkgray100] table [x=time, y=yaw_setpoint, col sep=comma] {figures/yaw-control-plot/wheelbot_hardware_turbo_initial.csv};
        \addlegendentry{Reference};
    
        
    
        \addplot[mark=none, thick, color=blue] table [x=time, y=yaw, col sep=comma] {figures/yaw-control-plot/wheelbot_hardware_turbo_initial.csv};
        \addlegendentry{Measured};
    
        
        \end{axis}
    \end{tikzpicture}

